Hodge-de Rham Theory on Higher-Dimensional Level-L Sierpinski Gaskets

This paper extends the Hodge-de Rham theory of Aaron \textit{et al.} [Commun. Pure Appl. Anal. {\bf 13} (2014)] to higher-dimensional level-$l$ Sierpinski gaskets $SG_{\ell}^{n},$ providing a framework for analyzing differential forms and Laplacians on these fractal structures. We construct a sequence of graphs approximating $SG_{\ell}^{n}$ and define $k$-forms, de Rham derivatives, and their duals on these graphs. We prove that the extension of a $1$-form on a generation-$m$ graph to a $1$-form on a generation-$(m+1)$ graph is harmonic. We obtain a basis for the space of harmonic $1$-forms. We also explore the properties of $2$-forms on the level-$3$ Sierpinski gasket, under the assumptions that the $2$-forms are absolutely continuous with respect to the Kusuoka measure or the standard self-similar measure and that the Radon-Nikodym derivatives are continuous.

==> (inline-0) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,911); %set diagram left start at 0, and has height of 911

%Flowchart: Extract [id:dp6938140713781651]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (135.23,476) -- (160.43,520.58) -- (110.02,520.58) -- cycle ;
%Flowchart: Extract [id:dp9174298283604709]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (110.02,520.58) -- (135.23,565.17) -- (84.81,565.17) -- cycle ;
%Flowchart: Extract [id:dp06461743069584625]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (160.43,520.58) -- (185.64,565.17) -- (135.23,565.17) -- cycle ;
%Flowchart: Extract [id:dp19896337796186203]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (84.81,565.17) -- (110.02,609.75) -- (59.6,609.75) -- cycle ;
%Flowchart: Extract [id:dp7606611106879908]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (135.23,565.17) -- (160.43,609.75) -- (110.02,609.75) -- cycle ;
%Flowchart: Extract [id:dp6521681950578886]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (185.64,565.17) -- (210.85,609.75) -- (160.43,609.75) -- cycle ;
%Shape: Free Drawing [id:dp9639152970881089]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (134.97,564.42) .. controls (134.97,564.67) and (134.97,564.92) .. (134.97,565.17) ;
%Flowchart: Extract [id:dp9978164507302107]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (327.85,475) -- (336.3,489.95) -- (319.4,489.95) -- cycle ;
%Flowchart: Extract [id:dp7994956100109833]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (319.4,489.95) -- (327.85,504.89) -- (310.94,504.89) -- cycle ;
%Flowchart: Extract [id:dp6713926324210666]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (336.3,489.95) -- (344.75,504.89) -- (327.85,504.89) -- cycle ;
%Flowchart: Extract [id:dp014284504260399622]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (344.75,504.89) -- (353.2,519.84) -- (336.3,519.84) -- cycle ;
%Flowchart: Extract [id:dp7885498744587482]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (327.85,504.89) -- (336.3,519.84) -- (319.4,519.84) -- cycle ;
%Flowchart: Extract [id:dp5046257274628136]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (310.94,504.89) -- (319.4,519.84) -- (302.49,519.84) -- cycle ;
%Flowchart: Extract [id:dp4519336660664426]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (302.49,519.84) -- (310.94,534.78) -- (294.04,534.78) -- cycle ;
%Flowchart: Extract [id:dp7357945389241056]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (294.04,534.78) -- (302.49,549.73) -- (285.59,549.73) -- cycle ;
%Flowchart: Extract [id:dp7134208725916846]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (310.94,534.78) -- (319.4,549.73) -- (302.49,549.73) -- cycle ;
%Flowchart: Extract [id:dp5547674815837991]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (285.59,549.73) -- (294.04,564.68) -- (277.14,564.68) -- cycle ;
%Flowchart: Extract [id:dp3998429838494597]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (302.49,549.73) -- (310.94,564.68) -- (294.04,564.68) -- cycle ;
%Flowchart: Extract [id:dp17631666463196627]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (319.4,549.73) -- (327.85,564.68) -- (310.94,564.68) -- cycle ;
%Flowchart: Extract [id:dp6741460849381657]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (353.2,519.84) -- (361.65,534.78) -- (344.75,534.78) -- cycle ;
%Flowchart: Extract [id:dp28662378792473264]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (344.75,534.78) -- (353.2,549.73) -- (336.3,549.73) -- cycle ;
%Flowchart: Extract [id:dp1264404742060059]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (361.65,534.78) -- (370.1,549.73) -- (353.2,549.73) -- cycle ;
%Flowchart: Extract [id:dp6950639616034235]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (370.1,549.73) -- (378.55,564.68) -- (361.65,564.68) -- cycle ;
%Flowchart: Extract [id:dp6582322497621915]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (336.3,549.73) -- (344.75,564.68) -- (327.85,564.68) -- cycle ;
%Flowchart: Extract [id:dp36574635179385284]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (353.2,549.73) -- (361.65,564.68) -- (344.75,564.68) -- cycle ;
%Flowchart: Extract [id:dp9046647698950043]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (378.55,564.68) -- (387,579.62) -- (370.1,579.62) -- cycle ;
%Flowchart: Extract [id:dp6989870746096927]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (387,579.62) -- (395.46,594.57) -- (378.55,594.57) -- cycle ;
%Flowchart: Extract [id:dp054804507639582445]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (395.46,594.57) -- (403.91,609.51) -- (387,609.51) -- cycle ;
%Flowchart: Extract [id:dp6534356039075084]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (370.1,579.62) -- (378.55,594.57) -- (361.65,594.57) -- cycle ;
%Flowchart: Extract [id:dp6689730757625023]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (378.55,594.57) -- (387,609.51) -- (370.1,609.51) -- cycle ;
%Flowchart: Extract [id:dp9519590951015919]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (361.65,594.57) -- (370.1,609.51) -- (353.2,609.51) -- cycle ;
%Flowchart: Extract [id:dp20029034498197196]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (327.85,564.68) -- (336.3,579.62) -- (319.4,579.62) -- cycle ;
%Flowchart: Extract [id:dp04415672992567954]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (336.3,579.62) -- (344.75,594.57) -- (327.85,594.57) -- cycle ;
%Flowchart: Extract [id:dp20046417276933837]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (344.75,594.57) -- (353.2,609.51) -- (336.3,609.51) -- cycle ;
%Flowchart: Extract [id:dp6837692501286181]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (319.4,579.62) -- (327.85,594.57) -- (310.94,594.57) -- cycle ;
%Flowchart: Extract [id:dp6024686164708541]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (327.85,594.57) -- (336.3,609.51) -- (319.4,609.51) -- cycle ;
%Flowchart: Extract [id:dp7890245957108277]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (310.94,594.57) -- (319.4,609.51) -- (302.49,609.51) -- cycle ;
%Flowchart: Extract [id:dp8598317184473065]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (277.14,564.68) -- (285.59,579.62) -- (268.69,579.62) -- cycle ;
%Flowchart: Extract [id:dp5769448751715958]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (285.59,579.62) -- (294.04,594.57) -- (277.14,594.57) -- cycle ;
%Flowchart: Extract [id:dp6587271282873954]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (294.04,594.57) -- (302.49,609.51) -- (285.59,609.51) -- cycle ;
%Flowchart: Extract [id:dp4945937198796806]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (268.69,579.62) -- (277.14,594.57) -- (260.24,594.57) -- cycle ;
%Flowchart: Extract [id:dp8946391420758228]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (277.14,594.57) -- (285.59,609.51) -- (268.69,609.51) -- cycle ;
%Flowchart: Extract [id:dp9965334257138361]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (260.24,594.57) -- (268.69,609.51) -- (251.79,609.51) -- cycle ;
%Shape: Free Drawing [id:dp13582580745489992]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (327.77,564.02) .. controls (327.77,564.27) and (327.77,564.52) .. (327.77,564.77) ;
%Shape: Free Drawing [id:dp3140184401475261]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (327.68,504.29) .. controls (327.68,504.49) and (327.68,504.69) .. (327.68,504.89) ;
%Shape: Free Drawing [id:dp06094346652788296]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (302.48,549.09) .. controls (302.48,549.29) and (302.48,549.49) .. (302.48,549.69) ;
%Shape: Free Drawing [id:dp3450702084083428]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (353.28,549.09) .. controls (353.28,549.29) and (353.28,549.49) .. (353.28,549.69) ;
%Shape: Free Drawing [id:dp5303785956066447]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (378.48,594.29) .. controls (378.48,594.49) and (378.48,594.69) .. (378.48,594.89) ;
%Shape: Free Drawing [id:dp47355634158171056]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (327.28,594.29) .. controls (327.28,594.49) and (327.28,594.69) .. (327.28,594.89) ;
%Shape: Free Drawing [id:dp9859022267839035]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (276.48,594.69) .. controls (276.48,594.89) and (276.48,595.09) .. (276.48,595.29) ;

\end{tikzpicture}
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,962); %set diagram left start at 0, and has height of 962

%Flowchart: Extract [id:dp6938140713781651]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (141.45,477.93) -- (162.96,515.98) -- (119.93,515.98) -- cycle ;
%Flowchart: Extract [id:dp9174298283604709]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (119.93,515.98) -- (141.45,554.02) -- (98.42,554.02) -- cycle ;
%Flowchart: Extract [id:dp06461743069584625]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (162.96,515.98) -- (184.48,554.02) -- (141.45,554.02) -- cycle ;
%Flowchart: Extract [id:dp19896337796186203]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (98.42,554.02) -- (119.93,592.07) -- (76.9,592.07) -- cycle ;
%Flowchart: Extract [id:dp7606611106879908]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (141.45,554.02) -- (162.96,592.07) -- (119.93,592.07) -- cycle ;
%Flowchart: Extract [id:dp6521681950578886]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (184.48,554.02) -- (205.99,592.07) -- (162.96,592.07) -- cycle ;
%Shape: Free Drawing [id:dp9639152970881089]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (141.23,553.39) .. controls (141.23,553.6) and (141.23,553.81) .. (141.23,554.02) ;
%Flowchart: Extract [id:dp9978164507302107]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (376.43,477.5) -- (381.84,487.04) -- (371.02,487.04) -- cycle ;
%Flowchart: Extract [id:dp7994956100109833]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (371.02,487.04) -- (376.43,496.58) -- (365.61,496.58) -- cycle ;
%Flowchart: Extract [id:dp6713926324210666]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (381.84,487.04) -- (387.25,496.58) -- (376.43,496.58) -- cycle ;
%Flowchart: Extract [id:dp014284504260399622]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (387.25,496.58) -- (392.66,506.13) -- (381.84,506.13) -- cycle ;
%Flowchart: Extract [id:dp7885498744587482]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (376.43,496.58) -- (381.84,506.13) -- (371.02,506.13) -- cycle ;
%Flowchart: Extract [id:dp5046257274628136]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (365.61,496.58) -- (371.02,506.13) -- (360.2,506.13) -- cycle ;
%Flowchart: Extract [id:dp4519336660664426]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (354.79,515.67) -- (360.2,525.21) -- (349.38,525.21) -- cycle ;
%Flowchart: Extract [id:dp7357945389241056]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (349.38,525.21) -- (354.79,534.75) -- (343.97,534.75) -- cycle ;
%Flowchart: Extract [id:dp7134208725916846]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (360.2,525.21) -- (365.61,534.75) -- (354.79,534.75) -- cycle ;
%Flowchart: Extract [id:dp5547674815837991]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (343.97,534.75) -- (349.38,544.3) -- (338.56,544.3) -- cycle ;
%Flowchart: Extract [id:dp3998429838494597]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (354.79,534.75) -- (360.2,544.3) -- (349.38,544.3) -- cycle ;
%Flowchart: Extract [id:dp17631666463196627]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (365.61,534.75) -- (371.02,544.3) -- (360.2,544.3) -- cycle ;
%Flowchart: Extract [id:dp6741460849381657]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (398.07,515.67) -- (403.48,525.21) -- (392.66,525.21) -- cycle ;
%Flowchart: Extract [id:dp28662378792473264]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (392.66,525.21) -- (398.07,534.75) -- (387.25,534.75) -- cycle ;
%Flowchart: Extract [id:dp1264404742060059]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (403.48,525.21) -- (408.89,534.75) -- (398.07,534.75) -- cycle ;
%Flowchart: Extract [id:dp6950639616034235]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (408.89,534.75) -- (414.31,544.3) -- (403.48,544.3) -- cycle ;
%Flowchart: Extract [id:dp6582322497621915]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (387.25,534.75) -- (392.66,544.3) -- (381.84,544.3) -- cycle ;
%Flowchart: Extract [id:dp36574635179385284]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (398.07,534.75) -- (403.48,544.3) -- (392.66,544.3) -- cycle ;
%Flowchart: Extract [id:dp9046647698950043]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (419.72,553.84) -- (425.13,563.38) -- (414.31,563.38) -- cycle ;
%Flowchart: Extract [id:dp6989870746096927]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (425.13,563.38) -- (430.54,572.92) -- (419.72,572.92) -- cycle ;
%Flowchart: Extract [id:dp054804507639582445]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (430.54,572.92) -- (435.95,582.47) -- (425.13,582.47) -- cycle ;
%Flowchart: Extract [id:dp6534356039075084]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (414.31,563.38) -- (419.72,572.92) -- (408.89,572.92) -- cycle ;
%Flowchart: Extract [id:dp6689730757625023]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (419.72,572.92) -- (425.13,582.47) -- (414.31,582.47) -- cycle ;
%Flowchart: Extract [id:dp9519590951015919]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (408.89,572.92) -- (414.31,582.47) -- (403.48,582.47) -- cycle ;
%Flowchart: Extract [id:dp20029034498197196]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (376.43,553.84) -- (381.84,563.38) -- (371.02,563.38) -- cycle ;
%Flowchart: Extract [id:dp04415672992567954]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (381.84,563.38) -- (387.25,572.92) -- (376.43,572.92) -- cycle ;
%Flowchart: Extract [id:dp20046417276933837]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (387.25,572.92) -- (392.66,582.47) -- (381.84,582.47) -- cycle ;
%Flowchart: Extract [id:dp6837692501286181]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (371.02,563.38) -- (376.43,572.92) -- (365.61,572.92) -- cycle ;
%Flowchart: Extract [id:dp6024686164708541]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (376.43,572.92) -- (381.84,582.47) -- (371.02,582.47) -- cycle ;
%Flowchart: Extract [id:dp7890245957108277]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (365.61,572.92) -- (371.02,582.47) -- (360.2,582.47) -- cycle ;
%Flowchart: Extract [id:dp8598317184473065]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (333.15,553.84) -- (338.56,563.38) -- (327.74,563.38) -- cycle ;
%Flowchart: Extract [id:dp5769448751715958]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (338.56,563.38) -- (343.97,572.92) -- (333.15,572.92) -- cycle ;
%Flowchart: Extract [id:dp6587271282873954]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (343.97,572.92) -- (349.38,582.47) -- (338.56,582.47) -- cycle ;
%Flowchart: Extract [id:dp4945937198796806]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (327.74,563.38) -- (333.15,572.92) -- (322.33,572.92) -- cycle ;
%Flowchart: Extract [id:dp8946391420758228]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (333.15,572.92) -- (338.56,582.47) -- (327.74,582.47) -- cycle ;
%Flowchart: Extract [id:dp9965334257138361]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (322.33,572.92) -- (327.74,582.47) -- (316.92,582.47) -- cycle ;
%Shape: Free Drawing [id:dp3140184401475261]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (376.33,496.2) .. controls (376.33,496.33) and (376.33,496.46) .. (376.33,496.59) ;
%Shape: Free Drawing [id:dp06094346652788296]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (354.75,534.7) .. controls (354.75,534.83) and (354.75,534.96) .. (354.75,535.08) ;
%Shape: Free Drawing [id:dp3450702084083428]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (398.02,534.74) .. controls (398.02,534.87) and (398.02,535) .. (398.02,535.13) ;
%Shape: Free Drawing [id:dp5303785956066447]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (419.87,572.68) .. controls (419.87,572.81) and (419.87,572.94) .. (419.87,573.06) ;
%Shape: Free Drawing [id:dp47355634158171056]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (376.48,572.5) .. controls (376.48,572.62) and (376.48,572.75) .. (376.48,572.88) ;
%Shape: Free Drawing [id:dp9859022267839035]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (333.17,572.39) .. controls (333.17,572.52) and (333.17,572.64) .. (333.17,572.77) ;
%Flowchart: Extract [id:dp16585839000200187]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (360.2,506.13) -- (365.61,515.67) -- (354.79,515.67) -- cycle ;
%Flowchart: Extract [id:dp3280482781748464]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (371.02,506.13) -- (376.43,515.67) -- (365.61,515.67) -- cycle ;
%Flowchart: Extract [id:dp5308893596159525]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (381.84,506.13) -- (387.25,515.67) -- (376.43,515.67) -- cycle ;
%Flowchart: Extract [id:dp15762912716518995]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (392.66,506.13) -- (398.07,515.67) -- (387.25,515.67) -- cycle ;
%Flowchart: Extract [id:dp2245106002202253]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (338.56,544.3) -- (343.97,553.84) -- (333.15,553.84) -- cycle ;
%Flowchart: Extract [id:dp5015495928757234]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (349.38,544.3) -- (354.79,553.84) -- (343.97,553.84) -- cycle ;
%Flowchart: Extract [id:dp28060362060801824]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (403.48,544.3) -- (408.89,553.84) -- (398.07,553.84) -- cycle ;
%Flowchart: Extract [id:dp9231484930473959]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (414.31,544.3) -- (419.72,553.84) -- (408.89,553.84) -- cycle ;
%Flowchart: Extract [id:dp2255457325509267]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (392.66,544.3) -- (398.07,553.84) -- (387.25,553.84) -- cycle ;
%Flowchart: Extract [id:dp9440308712350614]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (381.84,544.3) -- (387.25,553.84) -- (376.43,553.84) -- cycle ;
%Flowchart: Extract [id:dp06940307390394995]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (371.02,544.3) -- (376.43,553.84) -- (365.61,553.84) -- cycle ;
%Flowchart: Extract [id:dp4517357674285374]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (360.2,544.3) -- (365.61,553.84) -- (354.79,553.84) -- cycle ;
%Flowchart: Extract [id:dp22276115376239192]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (316.92,582.47) -- (322.33,592.01) -- (311.51,592.01) -- cycle ;
%Flowchart: Extract [id:dp12619905492243966]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (435.95,582.47) -- (441.36,592.01) -- (430.54,592.01) -- cycle ;
%Flowchart: Extract [id:dp9557123054830816]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (403.48,582.47) -- (408.89,592.01) -- (398.07,592.01) -- cycle ;
%Flowchart: Extract [id:dp6541170253496496]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (414.31,582.47) -- (419.72,592.01) -- (408.89,592.01) -- cycle ;
%Flowchart: Extract [id:dp9785994336417869]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (425.13,582.47) -- (430.54,592.01) -- (419.72,592.01) -- cycle ;
%Flowchart: Extract [id:dp777331620680338]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (338.56,582.47) -- (343.97,592.01) -- (333.15,592.01) -- cycle ;
%Flowchart: Extract [id:dp1400839268895977]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (349.38,582.47) -- (354.79,592.01) -- (343.97,592.01) -- cycle ;
%Flowchart: Extract [id:dp06590369553526543]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (360.2,582.47) -- (365.61,592.01) -- (354.79,592.01) -- cycle ;
%Flowchart: Extract [id:dp1733605706264294]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (371.02,582.47) -- (376.43,592.01) -- (365.61,592.01) -- cycle ;
%Flowchart: Extract [id:dp03516482604762894]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (381.84,582.47) -- (387.25,592.01) -- (376.43,592.01) -- cycle ;
%Flowchart: Extract [id:dp4271981217954228]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (392.66,582.47) -- (398.07,592.01) -- (387.25,592.01) -- cycle ;
%Flowchart: Extract [id:dp07591303549854445]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (327.74,582.47) -- (333.15,592.01) -- (322.33,592.01) -- cycle ;
%Shape: Free Drawing [id:dp997086912906161]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (376.28,553.61) .. controls (376.28,553.77) and (376.28,553.93) .. (376.28,554.09) ;
%Flowchart: Extract [id:dp3442243839114594]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (354.79,592.01) -- (360.2,601.55) -- (349.38,601.55) -- cycle ;
%Flowchart: Extract [id:dp9922294216679011]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (398.07,592.01) -- (403.48,601.55) -- (392.66,601.55) -- cycle ;
%Flowchart: Extract [id:dp8941770887181357]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (311.51,592.01) -- (316.92,601.55) -- (306.1,601.55) -- cycle ;
%Shape: Free Drawing [id:dp933965293995134]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (354.69,591.74) .. controls (354.69,591.89) and (354.69,592.05) .. (354.69,592.21) ;
%Shape: Free Drawing [id:dp9433332828791774]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (398.23,591.92) .. controls (398.23,592.08) and (398.23,592.24) .. (398.23,592.39) ;
%Flowchart: Extract [id:dp4381328376356195]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (306.1,601.55) -- (311.51,611.09) -- (300.68,611.09) -- cycle ;
%Flowchart: Extract [id:dp5837530825851607]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (316.92,601.55) -- (322.33,611.09) -- (311.51,611.09) -- cycle ;
%Flowchart: Extract [id:dp16171511342217526]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (322.33,611.09) -- (327.74,620.64) -- (316.92,620.64) -- cycle ;
%Flowchart: Extract [id:dp30071424700106975]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (360.2,620.64) -- (365.61,630.18) -- (354.79,630.18) -- cycle ;
%Flowchart: Extract [id:dp8852211529591485]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (349.38,620.64) -- (354.79,630.18) -- (343.97,630.18) -- cycle ;
%Flowchart: Extract [id:dp10550773447816719]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (338.56,620.64) -- (343.97,630.18) -- (333.15,630.18) -- cycle ;
%Flowchart: Extract [id:dp9804291897238822]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (365.61,611.09) -- (371.02,620.64) -- (360.2,620.64) -- cycle ;
%Flowchart: Extract [id:dp48531171980600907]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (354.79,611.09) -- (360.2,620.64) -- (349.38,620.64) -- cycle ;
%Flowchart: Extract [id:dp5173179418899825]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (327.74,620.64) -- (333.15,630.18) -- (322.33,630.18) -- cycle ;
%Flowchart: Extract [id:dp6983932432132618]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (343.97,611.09) -- (349.38,620.64) -- (338.56,620.64) -- cycle ;
%Flowchart: Extract [id:dp9894936490334065]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (360.2,601.55) -- (365.61,611.09) -- (354.79,611.09) -- cycle ;
%Flowchart: Extract [id:dp4151119735381297]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (349.38,601.55) -- (354.79,611.09) -- (343.97,611.09) -- cycle ;
%Flowchart: Extract [id:dp11588745499507258]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (414.31,620.64) -- (419.72,630.18) -- (408.89,630.18) -- cycle ;
%Flowchart: Extract [id:dp3544190776397047]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (403.48,620.64) -- (408.89,630.18) -- (398.07,630.18) -- cycle ;
%Flowchart: Extract [id:dp5503090090172973]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (392.66,620.64) -- (398.07,630.18) -- (387.25,630.18) -- cycle ;
%Flowchart: Extract [id:dp3890203580569207]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (381.84,620.64) -- (387.25,630.18) -- (376.43,630.18) -- cycle ;
%Flowchart: Extract [id:dp9159876560096925]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (408.89,611.09) -- (414.31,620.64) -- (403.48,620.64) -- cycle ;
%Flowchart: Extract [id:dp3377784906725265]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (398.07,611.09) -- (403.48,620.64) -- (392.66,620.64) -- cycle ;
%Flowchart: Extract [id:dp5467223065908977]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (387.25,611.09) -- (392.66,620.64) -- (381.84,620.64) -- cycle ;
%Flowchart: Extract [id:dp053589425385247136]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (403.48,601.55) -- (408.89,611.09) -- (398.07,611.09) -- cycle ;
%Flowchart: Extract [id:dp368707445424975]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (392.66,601.55) -- (398.07,611.09) -- (387.25,611.09) -- cycle ;
%Flowchart: Extract [id:dp782689146026307]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (371.02,620.64) -- (376.43,630.18) -- (365.61,630.18) -- cycle ;
%Flowchart: Extract [id:dp7719395672024985]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (300.68,611.09) -- (306.1,620.64) -- (295.27,620.64) -- cycle ;
%Flowchart: Extract [id:dp36968281003831893]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (306.1,620.64) -- (311.51,630.18) -- (300.68,630.18) -- cycle ;
%Flowchart: Extract [id:dp4425664228238111]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (316.92,620.64) -- (322.33,630.18) -- (311.51,630.18) -- cycle ;
%Flowchart: Extract [id:dp8527850593830422]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (311.51,611.09) -- (316.92,620.64) -- (306.1,620.64) -- cycle ;
%Flowchart: Extract [id:dp42169804956209855]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (457.59,620.64) -- (463,630.18) -- (452.18,630.18) -- cycle ;
%Flowchart: Extract [id:dp27753448410942294]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (446.77,620.64) -- (452.18,630.18) -- (441.36,630.18) -- cycle ;
%Flowchart: Extract [id:dp2971054245376217]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (435.95,620.64) -- (441.36,630.18) -- (430.54,630.18) -- cycle ;
%Flowchart: Extract [id:dp4121503657598937]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (452.18,611.09) -- (457.59,620.64) -- (446.77,620.64) -- cycle ;
%Flowchart: Extract [id:dp5213590300498905]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (441.36,611.09) -- (446.77,620.64) -- (435.95,620.64) -- cycle ;
%Flowchart: Extract [id:dp06094442796796029]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (446.77,601.55) -- (452.18,611.09) -- (441.36,611.09) -- cycle ;
%Flowchart: Extract [id:dp7607253915347179]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (425.13,620.64) -- (430.54,630.18) -- (419.72,630.18) -- cycle ;
%Flowchart: Extract [id:dp1895063402100159]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (430.54,611.09) -- (435.95,620.64) -- (425.13,620.64) -- cycle ;
%Flowchart: Extract [id:dp12314894257580322]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (435.95,601.55) -- (441.36,611.09) -- (430.54,611.09) -- cycle ;
%Flowchart: Extract [id:dp33351504755286454]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (441.36,592.01) -- (446.77,601.55) -- (435.95,601.55) -- cycle ;
%Flowchart: Extract [id:dp8643650516583701]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (295.27,620.64) -- (300.68,630.18) -- (289.86,630.18) -- cycle ;
%Shape: Free Drawing [id:dp19556153599916581]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (381.82,506.05) .. controls (381.82,506.18) and (381.82,506.31) .. (381.82,506.44) ;
%Shape: Free Drawing [id:dp7300718577535237]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (370.84,506.05) .. controls (370.84,506.18) and (370.84,506.31) .. (370.84,506.44) ;
%Shape: Free Drawing [id:dp42308146151468273]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (338.46,582.3) .. controls (338.46,582.43) and (338.46,582.56) .. (338.46,582.69) ;
%Shape: Free Drawing [id:dp3558431296933524]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (327.49,581.94) .. controls (327.49,582.06) and (327.49,582.19) .. (327.49,582.32) ;
%Shape: Free Drawing [id:dp7657885110867213]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (349.26,543.99) .. controls (349.26,544.12) and (349.26,544.25) .. (349.26,544.38) ;
%Shape: Free Drawing [id:dp10369554236432577]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (360.05,543.99) .. controls (360.05,544.12) and (360.05,544.25) .. (360.05,544.38) ;
%Shape: Free Drawing [id:dp5720074543521658]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (392.61,543.99) .. controls (392.61,544.12) and (392.61,544.25) .. (392.61,544.38) ;
%Shape: Free Drawing [id:dp40160955772226514]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (403.58,544.36) .. controls (403.58,544.49) and (403.58,544.62) .. (403.58,544.74) ;
%Shape: Free Drawing [id:dp7796601131902507]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (425.17,582.3) .. controls (425.17,582.43) and (425.17,582.56) .. (425.17,582.69) ;
%Shape: Free Drawing [id:dp6544882824680129]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (414.38,582.3) .. controls (414.38,582.43) and (414.38,582.56) .. (414.38,582.69) ;
%Shape: Free Drawing [id:dp2038192354000976]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (371.02,582.3) .. controls (371.02,582.43) and (371.02,582.56) .. (371.02,582.69) ;
%Shape: Free Drawing [id:dp005837269850991644]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (382,582.3) .. controls (382,582.43) and (382,582.56) .. (382,582.69) ;
%Shape: Free Drawing [id:dp599270536320063]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (311.39,610.94) .. controls (311.39,611.07) and (311.39,611.2) .. (311.39,611.33) ;
%Shape: Free Drawing [id:dp605326113402846]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (392.61,620.61) .. controls (392.61,620.74) and (392.61,620.87) .. (392.61,620.99) ;
%Shape: Free Drawing [id:dp3549178550041354]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (398.1,610.76) .. controls (398.1,610.89) and (398.1,611.02) .. (398.1,611.14) ;
%Shape: Free Drawing [id:dp5656095980876612]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (360.23,620.61) .. controls (360.23,620.74) and (360.23,620.87) .. (360.23,620.99) ;
%Shape: Free Drawing [id:dp6156691109406716]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (349.07,620.61) .. controls (349.07,620.74) and (349.07,620.87) .. (349.07,620.99) ;
%Shape: Free Drawing [id:dp581259558141014]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (354.74,610.94) .. controls (354.74,611.07) and (354.74,611.2) .. (354.74,611.33) ;
%Shape: Free Drawing [id:dp3524051578950611]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (317.06,620.24) .. controls (317.06,620.37) and (317.06,620.5) .. (317.06,620.63) ;
%Shape: Free Drawing [id:dp832893769741579]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (305.54,620.43) .. controls (305.54,620.55) and (305.54,620.68) .. (305.54,620.81) ;
%Shape: Free Drawing [id:dp631354854352173]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (435.78,620.43) .. controls (435.78,620.55) and (435.78,620.68) .. (435.78,620.81) ;
%Shape: Free Drawing [id:dp9947336585805842]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (441.45,611.12) .. controls (441.45,611.25) and (441.45,611.38) .. (441.45,611.51) ;
%Shape: Free Drawing [id:dp5518653585790032]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (403.4,620.61) .. controls (403.4,620.74) and (403.4,620.87) .. (403.4,620.99) ;
%Shape: Free Drawing [id:dp2974446230421395]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (446.94,620.61) .. controls (446.94,620.74) and (446.94,620.87) .. (446.94,620.99) ;
%Flowchart: Extract [id:dp5021040435411928]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (205.99,592.07) -- (227.3,629.76) -- (184.68,629.76) -- cycle ;
%Flowchart: Extract [id:dp9259308447155357]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (162.96,592.07) -- (184.27,629.76) -- (141.65,629.76) -- cycle ;
%Flowchart: Extract [id:dp8840093501567448]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (119.93,592.07) -- (141.24,629.76) -- (98.62,629.76) -- cycle ;
%Flowchart: Extract [id:dp606478016804733]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (76.9,592.07) -- (98.21,629.76) -- (55.59,629.76) -- cycle ;
%Shape: Free Drawing [id:dp9454825314950472]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (162.83,591.79) .. controls (162.83,592) and (162.83,592.21) .. (162.83,592.42) ;
%Shape: Free Drawing [id:dp817748868526341]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (120.03,591.79) .. controls (120.03,592) and (120.03,592.21) .. (120.03,592.42) ;

\end{tikzpicture}
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,962); %set diagram left start at 0, and has height of 962

%Flowchart: Extract [id:dp3518729032059913]
\draw   (371.66,681.6) -- (375.57,688.36) -- (367.76,688.36) -- cycle ;
%Flowchart: Extract [id:dp546351417191105]
\draw   (367.76,688.36) -- (371.66,695.12) -- (363.85,695.12) -- cycle ;
%Flowchart: Extract [id:dp23927222776070112]
\draw   (375.57,688.36) -- (379.47,695.12) -- (371.66,695.12) -- cycle ;
%Flowchart: Extract [id:dp2206144998330346]
\draw   (363.85,695.12) -- (367.76,701.87) -- (359.95,701.87) -- cycle ;
%Flowchart: Extract [id:dp3731806700562208]
\draw   (371.66,695.12) -- (375.57,701.87) -- (367.76,701.87) -- cycle ;
%Flowchart: Extract [id:dp6533468666957258]
\draw   (379.47,695.12) -- (383.38,701.87) -- (375.57,701.87) -- cycle ;
%Shape: Free Drawing [id:dp14341841474757722]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (371.56,695) .. controls (371.56,695.04) and (371.56,695.08) .. (371.56,695.12) ;
%Flowchart: Extract [id:dp5267154002217449]
\draw   (359.95,701.87) -- (363.85,708.63) -- (356.04,708.63) -- cycle ;
%Flowchart: Extract [id:dp16853779985986028]
\draw   (367.76,701.87) -- (371.66,708.63) -- (363.85,708.63) -- cycle ;
%Flowchart: Extract [id:dp6782528163497965]
\draw   (375.57,701.87) -- (379.47,708.63) -- (371.66,708.63) -- cycle ;
%Flowchart: Extract [id:dp31846235273824997]
\draw   (383.38,701.87) -- (387.29,708.63) -- (379.47,708.63) -- cycle ;
%Shape: Free Drawing [id:dp9014586335447745]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (367.66,701.87) .. controls (367.66,701.91) and (367.66,701.95) .. (367.66,701.99) ;
%Shape: Free Drawing [id:dp05707820964692756]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (375.69,701.87) .. controls (375.69,701.91) and (375.69,701.95) .. (375.69,701.99) ;
%Flowchart: Extract [id:dp8296982330470901]
\draw   (356.04,708.63) -- (359.95,715.39) -- (352.14,715.39) -- cycle ;
%Flowchart: Extract [id:dp041528918013638894]
\draw   (363.85,708.63) -- (367.76,715.39) -- (359.95,715.39) -- cycle ;
%Flowchart: Extract [id:dp8765759759728464]
\draw   (371.66,708.63) -- (375.57,715.39) -- (367.76,715.39) -- cycle ;
%Flowchart: Extract [id:dp4122954026291801]
\draw   (379.47,708.63) -- (383.38,715.39) -- (375.57,715.39) -- cycle ;
%Flowchart: Extract [id:dp45650386680485444]
\draw   (387.29,708.63) -- (391.19,715.39) -- (383.38,715.39) -- cycle ;
%Shape: Free Drawing [id:dp11593353794252637]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (363.79,708.51) .. controls (363.79,708.55) and (363.79,708.59) .. (363.79,708.63) ;
%Shape: Free Drawing [id:dp43384850322078194]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (371.7,708.51) .. controls (371.7,708.55) and (371.7,708.59) .. (371.7,708.63) ;
%Shape: Free Drawing [id:dp48468232837601954]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (379.53,708.51) .. controls (379.53,708.55) and (379.53,708.59) .. (379.53,708.63) ;
%Flowchart: Extract [id:dp8563964154367296]
\draw   (352.14,715.39) -- (356.04,722.15) -- (348.23,722.15) -- cycle ;
%Flowchart: Extract [id:dp58562378397279]
\draw   (348.23,722.15) -- (352.14,728.9) -- (344.33,728.9) -- cycle ;
%Flowchart: Extract [id:dp6889560215803927]
\draw   (356.04,722.15) -- (359.95,728.9) -- (352.14,728.9) -- cycle ;
%Flowchart: Extract [id:dp870771286715952]
\draw   (344.33,728.9) -- (348.23,735.66) -- (340.42,735.66) -- cycle ;
%Flowchart: Extract [id:dp17643931676617708]
\draw   (352.14,728.9) -- (356.04,735.66) -- (348.23,735.66) -- cycle ;
%Flowchart: Extract [id:dp13439486252576116]
\draw   (359.95,728.9) -- (363.85,735.66) -- (356.04,735.66) -- cycle ;
%Shape: Free Drawing [id:dp2819532488401961]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (352.4,728.32) .. controls (352.4,728.36) and (352.4,728.4) .. (352.4,728.44) ;
%Flowchart: Extract [id:dp9718800273343591]
\draw   (340.42,735.66) -- (344.33,742.42) -- (336.51,742.42) -- cycle ;
%Flowchart: Extract [id:dp2680360025213846]
\draw   (348.23,735.66) -- (352.14,742.42) -- (344.33,742.42) -- cycle ;
%Flowchart: Extract [id:dp9237230197366153]
\draw   (356.04,735.66) -- (359.95,742.42) -- (352.14,742.42) -- cycle ;
%Flowchart: Extract [id:dp799642967209705]
\draw   (363.85,735.66) -- (367.76,742.42) -- (359.95,742.42) -- cycle ;
%Shape: Free Drawing [id:dp1305887706733857]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (348.13,735.07) .. controls (348.13,735.11) and (348.13,735.15) .. (348.13,735.19) ;
%Shape: Free Drawing [id:dp5150350844524136]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (356.04,735.27) .. controls (356.04,735.31) and (356.04,735.35) .. (356.04,735.39) ;
%Flowchart: Extract [id:dp9760082193769155]
\draw   (336.51,742.42) -- (340.42,749.18) -- (332.61,749.18) -- cycle ;
%Flowchart: Extract [id:dp3240591478375805]
\draw   (344.33,742.42) -- (348.23,749.18) -- (340.42,749.18) -- cycle ;
%Flowchart: Extract [id:dp13061482191831741]
\draw   (352.14,742.42) -- (356.04,749.18) -- (348.23,749.18) -- cycle ;
%Flowchart: Extract [id:dp1043483508635199]
\draw   (359.95,742.42) -- (363.85,749.18) -- (356.04,749.18) -- cycle ;
%Flowchart: Extract [id:dp5318182352862897]
\draw   (367.76,742.42) -- (371.66,749.18) -- (363.85,749.18) -- cycle ;
%Shape: Free Drawing [id:dp42233502797491784]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (343.78,742.64) .. controls (343.78,742.68) and (343.78,742.72) .. (343.78,742.75) ;
%Shape: Free Drawing [id:dp2959404811147959]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (352.05,741.91) .. controls (352.05,741.95) and (352.05,741.99) .. (352.05,742.03) ;
%Shape: Free Drawing [id:dp12931537943614524]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (359.88,741.91) .. controls (359.88,741.95) and (359.88,741.99) .. (359.88,742.03) ;
%Flowchart: Extract [id:dp6353052900977574]
\draw   (391.19,715.39) -- (395.1,722.15) -- (387.29,722.15) -- cycle ;
%Flowchart: Extract [id:dp4257797483772401]
\draw   (387.29,722.15) -- (391.19,728.9) -- (383.38,728.9) -- cycle ;
%Flowchart: Extract [id:dp8031917827923245]
\draw   (395.1,722.15) -- (399,728.9) -- (391.19,728.9) -- cycle ;
%Flowchart: Extract [id:dp5645969146482923]
\draw   (383.38,728.9) -- (387.29,735.66) -- (379.47,735.66) -- cycle ;
%Flowchart: Extract [id:dp3471814421725039]
\draw   (391.19,728.9) -- (395.1,735.66) -- (387.29,735.66) -- cycle ;
%Flowchart: Extract [id:dp9040888767262065]
\draw   (399,728.9) -- (402.91,735.66) -- (395.1,735.66) -- cycle ;
%Shape: Free Drawing [id:dp29725551024975694]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (391.09,728.85) .. controls (391.09,728.89) and (391.09,728.92) .. (391.09,728.96) ;
%Flowchart: Extract [id:dp6056140886564838]
\draw   (379.47,735.66) -- (383.38,742.42) -- (375.57,742.42) -- cycle ;
%Flowchart: Extract [id:dp5355695923973696]
\draw   (387.29,735.66) -- (391.19,742.42) -- (383.38,742.42) -- cycle ;
%Flowchart: Extract [id:dp04760648228223219]
\draw   (395.1,735.66) -- (399,742.42) -- (391.19,742.42) -- cycle ;
%Flowchart: Extract [id:dp014070573580319934]
\draw   (402.91,735.66) -- (406.81,742.42) -- (399,742.42) -- cycle ;
%Shape: Free Drawing [id:dp37630491697986335]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (386.9,735.15) .. controls (386.9,735.19) and (386.9,735.23) .. (386.9,735.27) ;
%Shape: Free Drawing [id:dp0021014675843169517]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (395.21,735.72) .. controls (395.21,735.76) and (395.21,735.79) .. (395.21,735.83) ;
%Flowchart: Extract [id:dp3341002712760719]
\draw   (375.57,742.42) -- (379.47,749.18) -- (371.66,749.18) -- cycle ;
%Flowchart: Extract [id:dp4861306145267321]
\draw   (383.38,742.42) -- (387.29,749.18) -- (379.47,749.18) -- cycle ;
%Flowchart: Extract [id:dp2226526816580685]
\draw   (391.19,742.42) -- (395.1,749.18) -- (387.29,749.18) -- cycle ;
%Flowchart: Extract [id:dp28031706963921166]
\draw   (399,742.42) -- (402.91,749.18) -- (395.1,749.18) -- cycle ;
%Flowchart: Extract [id:dp46506333732989247]
\draw   (406.81,742.42) -- (410.72,749.18) -- (402.91,749.18) -- cycle ;
%Shape: Free Drawing [id:dp1583900564598959]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (383.04,742.36) .. controls (383.04,742.4) and (383.04,742.43) .. (383.04,742.47) ;
%Shape: Free Drawing [id:dp13448113106881765]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (390.95,742.64) .. controls (390.95,742.68) and (390.95,742.72) .. (390.95,742.75) ;
%Shape: Free Drawing [id:dp7011629015295764]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (399.9,742.64) .. controls (399.9,742.68) and (399.9,742.72) .. (399.9,742.75) ;
%Flowchart: Extract [id:dp11631780145828019]
\draw   (332.61,749.18) -- (336.51,755.94) -- (328.7,755.94) -- cycle ;
%Flowchart: Extract [id:dp5050255155722869]
\draw   (328.7,755.94) -- (332.61,762.69) -- (324.8,762.69) -- cycle ;
%Flowchart: Extract [id:dp6831807132893657]
\draw   (336.51,755.94) -- (340.42,762.69) -- (332.61,762.69) -- cycle ;
%Flowchart: Extract [id:dp2548951427114432]
\draw   (324.8,762.69) -- (328.7,769.45) -- (320.89,769.45) -- cycle ;
%Flowchart: Extract [id:dp2931670426169517]
\draw   (332.61,762.69) -- (336.51,769.45) -- (328.7,769.45) -- cycle ;
%Flowchart: Extract [id:dp34515770160671533]
\draw   (340.42,762.69) -- (344.33,769.45) -- (336.51,769.45) -- cycle ;
%Shape: Free Drawing [id:dp7166930009435035]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (332.63,761.89) .. controls (332.63,761.92) and (332.63,761.96) .. (332.63,762) ;
%Flowchart: Extract [id:dp01664434904485601]
\draw   (320.89,769.45) -- (324.8,776.21) -- (316.99,776.21) -- cycle ;
%Flowchart: Extract [id:dp1617003206021379]
\draw   (328.7,769.45) -- (332.61,776.21) -- (324.8,776.21) -- cycle ;
%Flowchart: Extract [id:dp3589637832536039]
\draw   (336.51,769.45) -- (340.42,776.21) -- (332.61,776.21) -- cycle ;
%Flowchart: Extract [id:dp32656790367389577]
\draw   (344.33,769.45) -- (348.23,776.21) -- (340.42,776.21) -- cycle ;
%Shape: Free Drawing [id:dp5268433758242963]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (328.15,769.15) .. controls (328.15,769) and (328.15,768.84) .. (328.15,768.69) ;
%Shape: Free Drawing [id:dp4467622819823345]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (336.47,768.47) .. controls (336.47,768.51) and (336.47,768.55) .. (336.47,768.59) ;
%Flowchart: Extract [id:dp729599869939666]
\draw   (316.99,776.21) -- (320.89,782.97) -- (313.08,782.97) -- cycle ;
%Flowchart: Extract [id:dp9927109734747421]
\draw   (324.8,776.21) -- (328.7,782.97) -- (320.89,782.97) -- cycle ;
%Flowchart: Extract [id:dp7624645865680839]
\draw   (332.61,776.21) -- (336.51,782.97) -- (328.7,782.97) -- cycle ;
%Flowchart: Extract [id:dp6178626582233064]
\draw   (340.42,776.21) -- (344.33,782.97) -- (336.51,782.97) -- cycle ;
%Flowchart: Extract [id:dp2926370017061315]
\draw   (348.23,776.21) -- (352.14,782.97) -- (344.33,782.97) -- cycle ;
%Shape: Free Drawing [id:dp34173041756311373]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (324.29,776.24) .. controls (324.29,776.28) and (324.29,776.32) .. (324.29,776.36) ;
%Shape: Free Drawing [id:dp40995984775288075]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (332.49,776.24) .. controls (332.49,776.28) and (332.49,776.32) .. (332.49,776.36) ;
%Shape: Free Drawing [id:dp8172346273182989]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (340.03,775.68) .. controls (340.03,775.72) and (340.03,775.75) .. (340.03,775.79) ;
%Flowchart: Extract [id:dp06474033495755904]
\draw   (371.66,749.18) -- (375.57,755.94) -- (367.76,755.94) -- cycle ;
%Flowchart: Extract [id:dp36970466967552573]
\draw   (367.76,755.94) -- (371.66,762.69) -- (363.85,762.69) -- cycle ;
%Flowchart: Extract [id:dp4653156069851927]
\draw   (375.57,755.94) -- (379.47,762.69) -- (371.66,762.69) -- cycle ;
%Flowchart: Extract [id:dp89274594801998]
\draw   (363.85,762.69) -- (367.76,769.45) -- (359.95,769.45) -- cycle ;
%Flowchart: Extract [id:dp38268076739592494]
\draw   (371.66,762.69) -- (375.57,769.45) -- (367.76,769.45) -- cycle ;
%Flowchart: Extract [id:dp8334547654388478]
\draw   (379.47,762.69) -- (383.38,769.45) -- (375.57,769.45) -- cycle ;
%Shape: Free Drawing [id:dp819564866551999]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (371.28,762.21) .. controls (371.28,762.25) and (371.28,762.28) .. (371.28,762.32) ;
%Flowchart: Extract [id:dp2011076472290545]
\draw   (359.95,769.45) -- (363.85,776.21) -- (356.04,776.21) -- cycle ;
%Flowchart: Extract [id:dp022704232242704014]
\draw   (367.76,769.45) -- (371.66,776.21) -- (363.85,776.21) -- cycle ;
%Flowchart: Extract [id:dp23846293042840405]
\draw   (375.57,769.45) -- (379.47,776.21) -- (371.66,776.21) -- cycle ;
%Flowchart: Extract [id:dp5736250477440512]
\draw   (383.38,769.45) -- (387.29,776.21) -- (379.47,776.21) -- cycle ;
%Shape: Free Drawing [id:dp3117897361587103]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (367.09,768.8) .. controls (367.09,768.83) and (367.09,768.87) .. (367.09,768.91) ;
%Shape: Free Drawing [id:dp3061283320828858]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (375.69,769.08) .. controls (375.69,769.12) and (375.69,769.15) .. (375.69,769.19) ;
%Flowchart: Extract [id:dp6606962274172288]
\draw   (356.04,776.21) -- (359.95,782.97) -- (352.14,782.97) -- cycle ;
%Flowchart: Extract [id:dp3786613380408348]
\draw   (363.85,776.21) -- (367.76,782.97) -- (359.95,782.97) -- cycle ;
%Flowchart: Extract [id:dp4113741668464135]
\draw   (371.66,776.21) -- (375.57,782.97) -- (367.76,782.97) -- cycle ;
%Flowchart: Extract [id:dp33378736526936037]
\draw   (379.47,776.21) -- (383.38,782.97) -- (375.57,782.97) -- cycle ;
%Flowchart: Extract [id:dp19561112587561458]
\draw   (387.29,776.21) -- (391.19,782.97) -- (383.38,782.97) -- cycle ;
%Shape: Free Drawing [id:dp030288264446993507]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (363.51,775.44) .. controls (363.51,775.47) and (363.51,775.51) .. (363.51,775.55) ;
%Shape: Free Drawing [id:dp2571422220578756]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (371.42,775.72) .. controls (371.42,775.76) and (371.42,775.79) .. (371.42,775.83) ;
%Shape: Free Drawing [id:dp7497727786960549]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (379.53,775.72) .. controls (379.53,775.76) and (379.53,775.79) .. (379.53,775.83) ;
%Flowchart: Extract [id:dp5890002749886047]
\draw   (410.72,749.18) -- (414.62,755.94) -- (406.81,755.94) -- cycle ;
%Flowchart: Extract [id:dp5982667208204611]
\draw   (402.91,762.69) -- (406.81,769.45) -- (399,769.45) -- cycle ;
%Flowchart: Extract [id:dp6942654542433251]
\draw   (414.62,755.94) -- (418.53,762.69) -- (410.72,762.69) -- cycle ;
%Flowchart: Extract [id:dp31294256102131546]
\draw   (406.81,755.94) -- (410.72,762.69) -- (402.91,762.69) -- cycle ;
%Flowchart: Extract [id:dp8326688057565628]
\draw   (410.72,762.69) -- (414.62,769.45) -- (406.81,769.45) -- cycle ;
%Flowchart: Extract [id:dp610802662284371]
\draw   (418.53,762.69) -- (422.43,769.45) -- (414.62,769.45) -- cycle ;
%Shape: Free Drawing [id:dp40053918212243356]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (410.58,762.53) .. controls (410.58,762.57) and (410.58,762.61) .. (410.58,762.64) ;
%Flowchart: Extract [id:dp16577885329782815]
\draw   (399,769.45) -- (402.91,776.21) -- (395.1,776.21) -- cycle ;
%Flowchart: Extract [id:dp22694629005996614]
\draw   (406.81,769.45) -- (410.72,776.21) -- (402.91,776.21) -- cycle ;
%Flowchart: Extract [id:dp9852296022315035]
\draw   (414.62,769.45) -- (418.53,776.21) -- (410.72,776.21) -- cycle ;
%Flowchart: Extract [id:dp41658123420408266]
\draw   (422.43,769.45) -- (426.34,776.21) -- (418.53,776.21) -- cycle ;
%Shape: Free Drawing [id:dp16771015359397734]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (406.67,769.68) .. controls (406.67,769.72) and (406.67,769.76) .. (406.67,769.8) ;
%Shape: Free Drawing [id:dp6821001688151811]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (415.27,769.68) .. controls (415.27,769.72) and (415.27,769.76) .. (415.27,769.8) ;
%Flowchart: Extract [id:dp4593703681168315]
\draw   (395.1,776.21) -- (399,782.97) -- (391.19,782.97) -- cycle ;
%Flowchart: Extract [id:dp8993569897638298]
\draw   (402.91,776.21) -- (406.81,782.97) -- (399,782.97) -- cycle ;
%Flowchart: Extract [id:dp6085274258752262]
\draw   (410.72,776.21) -- (414.62,782.97) -- (406.81,782.97) -- cycle ;
%Shape: Free Drawing [id:dp17128216338822844]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (402.81,776.61) .. controls (402.81,776.64) and (402.81,776.68) .. (402.81,776.72) ;
%Shape: Free Drawing [id:dp03567821762363099]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (410.72,776.32) .. controls (410.72,776.36) and (410.72,776.4) .. (410.72,776.44) ;
%Flowchart: Extract [id:dp48227589482928757]
\draw   (313.08,782.97) -- (316.99,789.72) -- (309.18,789.72) -- cycle ;
%Flowchart: Extract [id:dp12034874865787049]
\draw   (309.18,789.72) -- (313.08,796.48) -- (305.27,796.48) -- cycle ;
%Flowchart: Extract [id:dp18913404169579695]
\draw   (316.99,789.72) -- (320.89,796.48) -- (313.08,796.48) -- cycle ;
%Flowchart: Extract [id:dp5102676954207535]
\draw   (305.27,796.48) -- (309.18,803.24) -- (301.37,803.24) -- cycle ;
%Flowchart: Extract [id:dp27141892522943567]
\draw   (313.08,796.48) -- (316.99,803.24) -- (309.18,803.24) -- cycle ;
%Flowchart: Extract [id:dp7920342744800117]
\draw   (320.89,796.48) -- (324.8,803.24) -- (316.99,803.24) -- cycle ;
%Shape: Free Drawing [id:dp7846222256270079]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (313.14,795.77) .. controls (313.14,795.81) and (313.14,795.85) .. (313.14,795.88) ;
%Flowchart: Extract [id:dp10083068712226573]
\draw   (301.37,803.24) -- (305.27,810) -- (297.46,810) -- cycle ;
%Flowchart: Extract [id:dp849129919162736]
\draw   (309.18,803.24) -- (313.08,810) -- (305.27,810) -- cycle ;
%Flowchart: Extract [id:dp32273490083434386]
\draw   (316.99,803.24) -- (320.89,810) -- (313.08,810) -- cycle ;
%Flowchart: Extract [id:dp6918558156528907]
\draw   (328.7,810) -- (332.61,816.75) -- (324.8,816.75) -- cycle ;
%Shape: Free Drawing [id:dp7460650640966264]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (308.96,802.92) .. controls (308.96,802.96) and (308.96,803) .. (308.96,803.04) ;
%Shape: Free Drawing [id:dp11105097250897122]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (316.98,803.21) .. controls (316.98,803.24) and (316.98,803.28) .. (316.98,803.32) ;
%Flowchart: Extract [id:dp8404497456289108]
\draw   (297.46,810) -- (301.37,816.75) -- (293.55,816.75) -- cycle ;
%Flowchart: Extract [id:dp6067954674890073]
\draw   (305.27,810) -- (309.18,816.75) -- (301.37,816.75) -- cycle ;
%Flowchart: Extract [id:dp5317984541517535]
\draw   (313.08,810) -- (316.99,816.75) -- (309.18,816.75) -- cycle ;
%Flowchart: Extract [id:dp2551534558382831]
\draw   (320.89,810) -- (324.8,816.75) -- (316.99,816.75) -- cycle ;
%Flowchart: Extract [id:dp564820927528126]
\draw   (324.8,803.24) -- (328.7,810) -- (320.89,810) -- cycle ;
%Shape: Free Drawing [id:dp42099365315507686]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (304.81,810.13) .. controls (304.81,810.17) and (304.81,810.2) .. (304.81,810.24) ;
%Shape: Free Drawing [id:dp11497889747462664]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (313,809.85) .. controls (313,809.88) and (313,809.92) .. (313,809.96) ;
%Shape: Free Drawing [id:dp8809889066637506]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (321.67,809.85) .. controls (321.67,809.88) and (321.67,809.92) .. (321.67,809.96) ;
%Flowchart: Extract [id:dp01291301816263668]
\draw   (352.14,782.97) -- (356.04,789.72) -- (348.23,789.72) -- cycle ;
%Flowchart: Extract [id:dp993779810494209]
\draw   (348.23,789.72) -- (352.14,796.48) -- (344.33,796.48) -- cycle ;
%Flowchart: Extract [id:dp38372857826909534]
\draw   (356.04,789.72) -- (359.95,796.48) -- (352.14,796.48) -- cycle ;
%Flowchart: Extract [id:dp6874218227730884]
\draw   (344.33,796.48) -- (348.23,803.24) -- (340.42,803.24) -- cycle ;
%Flowchart: Extract [id:dp4792883058329165]
\draw   (352.14,796.48) -- (356.04,803.24) -- (348.23,803.24) -- cycle ;
%Flowchart: Extract [id:dp8332176208603648]
\draw   (359.95,796.48) -- (363.85,803.24) -- (356.04,803.24) -- cycle ;
%Shape: Free Drawing [id:dp8696423104844673]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (352.03,796.26) .. controls (352.03,796.29) and (352.03,796.33) .. (352.03,796.37) ;
%Flowchart: Extract [id:dp12137294793394227]
\draw   (340.42,803.24) -- (344.33,810) -- (336.51,810) -- cycle ;
%Flowchart: Extract [id:dp07742676994702213]
\draw   (348.23,803.24) -- (352.14,810) -- (344.33,810) -- cycle ;
%Flowchart: Extract [id:dp9472236652495596]
\draw   (356.04,803.24) -- (359.95,810) -- (352.14,810) -- cycle ;
%Flowchart: Extract [id:dp3669096828724854]
\draw   (363.85,803.24) -- (367.76,810) -- (359.95,810) -- cycle ;
%Shape: Free Drawing [id:dp7644174602464775]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (348.13,803.13) .. controls (348.13,803.16) and (348.13,803.2) .. (348.13,803.24) ;
%Shape: Free Drawing [id:dp14572915205617454]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (355.59,802.56) .. controls (355.59,802.6) and (355.59,802.64) .. (355.59,802.67) ;
%Flowchart: Extract [id:dp27447994087287664]
\draw   (336.51,810) -- (340.42,816.75) -- (332.61,816.75) -- cycle ;
%Flowchart: Extract [id:dp7673209493037014]
\draw   (344.33,810) -- (348.23,816.75) -- (340.42,816.75) -- cycle ;
%Flowchart: Extract [id:dp6193027629662216]
\draw   (352.14,810) -- (356.04,816.75) -- (348.23,816.75) -- cycle ;
%Flowchart: Extract [id:dp9074691173924325]
\draw   (359.95,810) -- (363.85,816.75) -- (356.04,816.75) -- cycle ;
%Flowchart: Extract [id:dp6223008528075256]
\draw   (367.76,810) -- (371.66,816.75) -- (363.85,816.75) -- cycle ;
%Shape: Free Drawing [id:dp20666948142854524]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (343.42,810.05) .. controls (343.42,810.09) and (343.42,810.12) .. (343.42,810.16) ;
%Shape: Free Drawing [id:dp16240340573905265]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (351.89,809.48) .. controls (351.89,809.52) and (351.89,809.56) .. (351.89,809.6) ;
%Shape: Free Drawing [id:dp31523386285729527]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (359.72,810.05) .. controls (359.72,810.09) and (359.72,810.12) .. (359.72,810.16) ;
%Flowchart: Extract [id:dp07403353656307221]
\draw   (391.19,782.97) -- (395.1,789.72) -- (387.29,789.72) -- cycle ;
%Flowchart: Extract [id:dp5045581198528386]
\draw   (387.29,789.72) -- (391.19,796.48) -- (383.38,796.48) -- cycle ;
%Flowchart: Extract [id:dp8311539027484784]
\draw   (395.1,789.72) -- (399,796.48) -- (391.19,796.48) -- cycle ;
%Flowchart: Extract [id:dp3355579376424398]
\draw   (383.38,796.48) -- (387.29,803.24) -- (379.47,803.24) -- cycle ;
%Flowchart: Extract [id:dp14935072097109447]
\draw   (391.19,796.48) -- (395.1,803.24) -- (387.29,803.24) -- cycle ;
%Flowchart: Extract [id:dp2884003194200975]
\draw   (399,796.48) -- (402.91,803.24) -- (395.1,803.24) -- cycle ;
%Shape: Free Drawing [id:dp5861542196385525]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (390.48,796.48) .. controls (390.48,796.52) and (390.48,796.55) .. (390.48,796.59) ;
%Flowchart: Extract [id:dp8509377269325018]
\draw   (379.47,803.24) -- (383.38,810) -- (375.57,810) -- cycle ;
%Flowchart: Extract [id:dp6804464915342683]
\draw   (387.29,803.24) -- (391.19,810) -- (383.38,810) -- cycle ;
%Flowchart: Extract [id:dp5737508409799676]
\draw   (395.1,803.24) -- (399,810) -- (391.19,810) -- cycle ;
%Flowchart: Extract [id:dp9870676698055956]
\draw   (402.91,803.24) -- (406.81,810) -- (399,810) -- cycle ;
%Shape: Free Drawing [id:dp09961801386365954]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (387.13,802.99) .. controls (387.13,803.02) and (387.13,803.06) .. (387.13,803.1) ;
%Shape: Free Drawing [id:dp007808672641049119]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (395.34,802.99) .. controls (395.34,803.02) and (395.34,803.06) .. (395.34,803.1) ;
%Flowchart: Extract [id:dp5914037893983135]
\draw   (375.57,810) -- (379.47,816.75) -- (371.66,816.75) -- cycle ;
%Flowchart: Extract [id:dp3342069103807448]
\draw   (383.38,810) -- (387.29,816.75) -- (379.47,816.75) -- cycle ;
%Flowchart: Extract [id:dp35478444035822165]
\draw   (391.19,810) -- (395.1,816.75) -- (387.29,816.75) -- cycle ;
%Flowchart: Extract [id:dp27071956268688946]
\draw   (399,810) -- (402.91,816.75) -- (395.1,816.75) -- cycle ;
%Flowchart: Extract [id:dp8060198807099386]
\draw   (406.81,810) -- (410.72,816.75) -- (402.91,816.75) -- cycle ;
%Shape: Free Drawing [id:dp8749800123701172]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (383.08,810.21) .. controls (383.08,810.15) and (383.08,810.09) .. (383.08,810.03) ;
%Shape: Free Drawing [id:dp22342826826833373]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (390.81,810.21) .. controls (390.81,810.15) and (390.81,810.09) .. (390.81,810.03) ;
%Shape: Free Drawing [id:dp4532676426552107]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (398.81,810.21) .. controls (398.81,810.15) and (398.81,810.09) .. (398.81,810.03) ;
%Flowchart: Extract [id:dp053267399245387814]
\draw   (430.25,782.97) -- (434.15,789.72) -- (426.34,789.72) -- cycle ;
%Flowchart: Extract [id:dp762344482975702]
\draw   (426.34,789.72) -- (430.25,796.48) -- (422.43,796.48) -- cycle ;
%Flowchart: Extract [id:dp7561389278159381]
\draw   (434.15,789.72) -- (438.06,796.48) -- (430.25,796.48) -- cycle ;
%Flowchart: Extract [id:dp39811377568112283]
\draw   (422.43,796.48) -- (426.34,803.24) -- (418.53,803.24) -- cycle ;
%Flowchart: Extract [id:dp8611667715261149]
\draw   (430.25,796.48) -- (434.15,803.24) -- (426.34,803.24) -- cycle ;
%Flowchart: Extract [id:dp0221420210816754]
\draw   (438.06,796.48) -- (441.96,803.24) -- (434.15,803.24) -- cycle ;
%Shape: Free Drawing [id:dp8832992593561291]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (430.14,796.11) .. controls (430.14,796.15) and (430.14,796.19) .. (430.14,796.23) ;
%Flowchart: Extract [id:dp019482956865155332]
\draw   (418.53,803.24) -- (422.43,810) -- (414.62,810) -- cycle ;
%Flowchart: Extract [id:dp9642531947357389]
\draw   (426.34,803.24) -- (430.25,810) -- (422.43,810) -- cycle ;
%Flowchart: Extract [id:dp5215138754066269]
\draw   (434.15,803.24) -- (438.06,810) -- (430.25,810) -- cycle ;
%Flowchart: Extract [id:dp11362390886449414]
\draw   (441.96,803.24) -- (445.87,810) -- (438.06,810) -- cycle ;
%Shape: Free Drawing [id:dp8505386417585965]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (426.24,802.8) .. controls (426.24,802.84) and (426.24,802.88) .. (426.24,802.92) ;
%Shape: Free Drawing [id:dp7192762477944594]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (434.09,802.99) .. controls (434.09,803.02) and (434.09,803.06) .. (434.09,803.1) ;
%Flowchart: Extract [id:dp7369384603686422]
\draw   (414.62,810) -- (418.53,816.75) -- (410.72,816.75) -- cycle ;
%Flowchart: Extract [id:dp2946536913149038]
\draw   (422.43,810) -- (426.34,816.75) -- (418.53,816.75) -- cycle ;
%Flowchart: Extract [id:dp4305902244282285]
\draw   (430.25,810) -- (434.15,816.75) -- (426.34,816.75) -- cycle ;
%Flowchart: Extract [id:dp6976638547190404]
\draw   (438.06,810) -- (441.96,816.75) -- (434.15,816.75) -- cycle ;
%Flowchart: Extract [id:dp5987478820149257]
\draw   (445.87,810) -- (449.77,816.75) -- (441.96,816.75) -- cycle ;
%Shape: Free Drawing [id:dp2564539213116228]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (422.37,809.81) .. controls (422.37,809.84) and (422.37,809.88) .. (422.37,809.92) ;
%Shape: Free Drawing [id:dp47208245109406355]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (430.1,809.81) .. controls (430.1,809.84) and (430.1,809.88) .. (430.1,809.92) ;
%Shape: Free Drawing [id:dp5427214743454294]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (438.47,810.35) .. controls (438.47,810.39) and (438.47,810.43) .. (438.47,810.46) ;
%Flowchart: Extract [id:dp8199638356973691]
\draw   (293.55,816.75) -- (297.46,823.51) -- (289.65,823.51) -- cycle ;
%Flowchart: Extract [id:dp47624032515222026]
\draw   (289.65,823.51) -- (293.55,830.27) -- (285.74,830.27) -- cycle ;
%Flowchart: Extract [id:dp5376119770287526]
\draw   (297.46,823.51) -- (301.37,830.27) -- (293.55,830.27) -- cycle ;
%Flowchart: Extract [id:dp8915585374766453]
\draw   (285.74,830.27) -- (289.65,837.03) -- (281.84,837.03) -- cycle ;
%Flowchart: Extract [id:dp38401878616950924]
\draw   (293.55,830.27) -- (297.46,837.03) -- (289.65,837.03) -- cycle ;
%Flowchart: Extract [id:dp12726815366254374]
\draw   (301.37,830.27) -- (305.27,837.03) -- (297.46,837.03) -- cycle ;
%Shape: Free Drawing [id:dp5650055196596893]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (293.7,829.7) .. controls (293.7,829.74) and (293.7,829.77) .. (293.7,829.81) ;
%Flowchart: Extract [id:dp6698533423683335]
\draw   (281.84,837.03) -- (285.74,843.79) -- (277.93,843.79) -- cycle ;
%Flowchart: Extract [id:dp4040067627562458]
\draw   (289.65,837.03) -- (293.55,843.79) -- (285.74,843.79) -- cycle ;
%Flowchart: Extract [id:dp9816472788118413]
\draw   (297.46,837.03) -- (301.37,843.79) -- (293.55,843.79) -- cycle ;
%Flowchart: Extract [id:dp06434077599474985]
\draw   (305.27,837.03) -- (309.18,843.79) -- (301.37,843.79) -- cycle ;
%Shape: Free Drawing [id:dp2278183481678815]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (289.79,836.75) .. controls (289.79,836.79) and (289.79,836.82) .. (289.79,836.86) ;
%Shape: Free Drawing [id:dp280968717196483]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (297.46,837.11) .. controls (297.46,837.15) and (297.46,837.19) .. (297.46,837.23) ;
%Flowchart: Extract [id:dp3548917953845885]
\draw   (277.93,843.79) -- (281.84,850.54) -- (274.03,850.54) -- cycle ;
%Flowchart: Extract [id:dp31485501568744567]
\draw   (285.74,843.79) -- (289.65,850.54) -- (281.84,850.54) -- cycle ;
%Flowchart: Extract [id:dp11987269899618824]
\draw   (293.55,843.79) -- (297.46,850.54) -- (289.65,850.54) -- cycle ;
%Flowchart: Extract [id:dp3889769528295086]
\draw   (301.37,843.79) -- (305.27,850.54) -- (297.46,850.54) -- cycle ;
%Flowchart: Extract [id:dp4435017168096842]
\draw   (309.18,843.79) -- (313.08,850.54) -- (305.27,850.54) -- cycle ;
%Shape: Free Drawing [id:dp07978475394774409]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (285.2,844.12) .. controls (285.2,844.15) and (285.2,844.19) .. (285.2,844.23) ;
%Shape: Free Drawing [id:dp893978775126782]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (292.93,843.57) .. controls (292.93,843.61) and (292.93,843.65) .. (292.93,843.68) ;
%Shape: Free Drawing [id:dp167752844410052]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (301.3,843.57) .. controls (301.3,843.61) and (301.3,843.65) .. (301.3,843.68) ;
%Flowchart: Extract [id:dp9586478863678694]
\draw   (449.77,816.75) -- (453.68,823.51) -- (445.87,823.51) -- cycle ;
%Flowchart: Extract [id:dp18903343987721688]
\draw   (445.87,823.51) -- (449.77,830.27) -- (441.96,830.27) -- cycle ;
%Flowchart: Extract [id:dp11155019398463595]
\draw   (453.68,823.51) -- (457.58,830.27) -- (449.77,830.27) -- cycle ;
%Flowchart: Extract [id:dp010764024299612984]
\draw   (441.96,830.27) -- (445.87,837.03) -- (438.06,837.03) -- cycle ;
%Flowchart: Extract [id:dp6059967900754923]
\draw   (449.77,830.27) -- (453.68,837.03) -- (445.87,837.03) -- cycle ;
%Flowchart: Extract [id:dp5950998075928702]
\draw   (457.58,830.27) -- (461.49,837.03) -- (453.68,837.03) -- cycle ;
%Shape: Free Drawing [id:dp3266333718289771]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (449.79,829.52) .. controls (449.79,829.55) and (449.79,829.59) .. (449.79,829.63) ;
%Flowchart: Extract [id:dp9782048695152468]
\draw   (438.06,837.03) -- (441.96,843.79) -- (434.15,843.79) -- cycle ;
%Flowchart: Extract [id:dp8269672963104493]
\draw   (445.87,837.03) -- (449.77,843.79) -- (441.96,843.79) -- cycle ;
%Flowchart: Extract [id:dp4884208835841326]
\draw   (453.68,837.03) -- (457.58,843.79) -- (449.77,843.79) -- cycle ;
%Flowchart: Extract [id:dp8489596209987833]
\draw   (461.49,837.03) -- (465.39,843.79) -- (457.58,843.79) -- cycle ;
%Shape: Free Drawing [id:dp4159726864330775]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (445.71,836.75) .. controls (445.71,836.79) and (445.71,836.82) .. (445.71,836.86) ;
%Shape: Free Drawing [id:dp9112980645540092]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (453.37,836.57) .. controls (453.37,836.61) and (453.37,836.64) .. (453.37,836.68) ;
%Flowchart: Extract [id:dp6968744643049187]
\draw   (434.15,843.79) -- (438.06,850.54) -- (430.25,850.54) -- cycle ;
%Flowchart: Extract [id:dp655834315709209]
\draw   (441.96,843.79) -- (445.87,850.54) -- (438.06,850.54) -- cycle ;
%Flowchart: Extract [id:dp9376871462715548]
\draw   (449.77,843.79) -- (453.68,850.54) -- (445.87,850.54) -- cycle ;
%Flowchart: Extract [id:dp7412557500252188]
\draw   (457.58,843.79) -- (461.49,850.54) -- (453.68,850.54) -- cycle ;
%Flowchart: Extract [id:dp9775153062964514]
\draw   (465.39,843.79) -- (469.3,850.54) -- (461.49,850.54) -- cycle ;
%Shape: Free Drawing [id:dp29373646378904095]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (441.66,843.93) .. controls (441.66,843.97) and (441.66,844.01) .. (441.66,844.05) ;
%Shape: Free Drawing [id:dp48988137226232076]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (449.57,844.12) .. controls (449.57,844.15) and (449.57,844.19) .. (449.57,844.23) ;
%Shape: Free Drawing [id:dp3225884907001164]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (457.39,843.93) .. controls (457.39,843.97) and (457.39,844.01) .. (457.39,844.05) ;
%Flowchart: Extract [id:dp9365165904872115]
\draw   (410.72,816.75) -- (414.62,823.51) -- (406.81,823.51) -- cycle ;
%Flowchart: Extract [id:dp5042548286588648]
\draw   (406.81,823.51) -- (410.72,830.27) -- (402.91,830.27) -- cycle ;
%Flowchart: Extract [id:dp2215881748477586]
\draw   (414.62,823.51) -- (418.53,830.27) -- (410.72,830.27) -- cycle ;
%Flowchart: Extract [id:dp7097739037694328]
\draw   (402.91,830.27) -- (406.81,837.03) -- (399,837.03) -- cycle ;
%Flowchart: Extract [id:dp5984163378455505]
\draw   (410.72,830.27) -- (414.62,837.03) -- (406.81,837.03) -- cycle ;
%Flowchart: Extract [id:dp8453868575911494]
\draw   (418.53,830.27) -- (422.43,837.03) -- (414.62,837.03) -- cycle ;
%Shape: Free Drawing [id:dp16977493938778943]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (410.49,830.06) .. controls (410.49,830.1) and (410.49,830.14) .. (410.49,830.17) ;
%Flowchart: Extract [id:dp400090287179776]
\draw   (399,837.03) -- (402.91,843.79) -- (395.1,843.79) -- cycle ;
%Flowchart: Extract [id:dp6365262195054746]
\draw   (406.81,837.03) -- (410.72,843.79) -- (402.91,843.79) -- cycle ;
%Flowchart: Extract [id:dp27999693304209616]
\draw   (414.62,837.03) -- (418.53,843.79) -- (410.72,843.79) -- cycle ;
%Flowchart: Extract [id:dp6984661033209163]
\draw   (422.43,837.03) -- (426.34,843.79) -- (418.53,843.79) -- cycle ;
%Shape: Free Drawing [id:dp524292165113748]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (406.96,837.48) .. controls (406.96,837.51) and (406.96,837.55) .. (406.96,837.59) ;
%Shape: Free Drawing [id:dp9610612108348247]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (414.98,837.11) .. controls (414.98,837.15) and (414.98,837.19) .. (414.98,837.23) ;
%Flowchart: Extract [id:dp5703607658852583]
\draw   (395.1,843.79) -- (399,850.54) -- (391.19,850.54) -- cycle ;
%Flowchart: Extract [id:dp318208361737746]
\draw   (402.91,843.79) -- (406.81,850.54) -- (399,850.54) -- cycle ;
%Flowchart: Extract [id:dp1741602345729365]
\draw   (410.72,843.79) -- (414.62,850.54) -- (406.81,850.54) -- cycle ;
%Flowchart: Extract [id:dp9402622642644496]
\draw   (418.53,843.79) -- (422.43,850.54) -- (414.62,850.54) -- cycle ;
%Flowchart: Extract [id:dp2458191974122539]
\draw   (426.34,843.79) -- (430.25,850.54) -- (422.43,850.54) -- cycle ;
%Shape: Free Drawing [id:dp21494424034236226]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (402.36,843.57) .. controls (402.36,843.61) and (402.36,843.65) .. (402.36,843.68) ;
%Shape: Free Drawing [id:dp46093648490112704]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (411.18,843.93) .. controls (411.18,843.97) and (411.18,844.01) .. (411.18,844.05) ;
%Shape: Free Drawing [id:dp9243769265498059]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (418.46,844.12) .. controls (418.46,844.15) and (418.46,844.19) .. (418.46,844.23) ;
%Flowchart: Extract [id:dp010923453097377855]
\draw   (371.66,816.75) -- (375.57,823.51) -- (367.76,823.51) -- cycle ;
%Flowchart: Extract [id:dp5768523483471706]
\draw   (367.76,823.51) -- (371.66,830.27) -- (363.85,830.27) -- cycle ;
%Flowchart: Extract [id:dp6512924692873103]
\draw   (375.57,823.51) -- (379.47,830.27) -- (371.66,830.27) -- cycle ;
%Flowchart: Extract [id:dp2390891351449984]
\draw   (363.85,830.27) -- (367.76,837.03) -- (359.95,837.03) -- cycle ;
%Flowchart: Extract [id:dp059876868900933244]
\draw   (371.66,830.27) -- (375.57,837.03) -- (367.76,837.03) -- cycle ;
%Flowchart: Extract [id:dp08702303662693289]
\draw   (379.47,830.27) -- (383.38,837.03) -- (375.57,837.03) -- cycle ;
%Shape: Free Drawing [id:dp4836470348590549]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (371.38,829.88) .. controls (371.38,829.92) and (371.38,829.95) .. (371.38,829.99) ;
%Flowchart: Extract [id:dp29140724570415033]
\draw   (359.95,837.03) -- (363.85,843.79) -- (356.04,843.79) -- cycle ;
%Flowchart: Extract [id:dp6722644107949023]
\draw   (367.76,837.03) -- (371.66,843.79) -- (363.85,843.79) -- cycle ;
%Flowchart: Extract [id:dp75281359544937]
\draw   (375.57,837.03) -- (379.47,843.79) -- (371.66,843.79) -- cycle ;
%Flowchart: Extract [id:dp7951218668254991]
\draw   (383.38,837.03) -- (387.29,843.79) -- (379.47,843.79) -- cycle ;
%Shape: Free Drawing [id:dp6318440041322757]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (367.3,837.11) .. controls (367.3,837.15) and (367.3,837.19) .. (367.3,837.23) ;
%Shape: Free Drawing [id:dp8932045171470977]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (376.05,837.48) .. controls (376.05,837.51) and (376.05,837.55) .. (376.05,837.59) ;
%Flowchart: Extract [id:dp7125378786609611]
\draw   (356.04,843.79) -- (359.95,850.54) -- (352.14,850.54) -- cycle ;
%Flowchart: Extract [id:dp8286071451700303]
\draw   (363.85,843.79) -- (367.76,850.54) -- (359.95,850.54) -- cycle ;
%Flowchart: Extract [id:dp43721140064440056]
\draw   (371.66,843.79) -- (375.57,850.54) -- (367.76,850.54) -- cycle ;
%Flowchart: Extract [id:dp5062340769988829]
\draw   (379.47,843.79) -- (383.38,850.54) -- (375.57,850.54) -- cycle ;
%Flowchart: Extract [id:dp635744130569605]
\draw   (387.29,843.79) -- (391.19,850.54) -- (383.38,850.54) -- cycle ;
%Shape: Free Drawing [id:dp008292332887870346]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (363.43,843.57) .. controls (363.43,843.61) and (363.43,843.65) .. (363.43,843.68) ;
%Shape: Free Drawing [id:dp12970370143604049]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (371.52,843.39) .. controls (371.52,843.43) and (371.52,843.46) .. (371.52,843.5) ;
%Shape: Free Drawing [id:dp6393596532401762]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (379.34,843.21) .. controls (379.34,843.25) and (379.34,843.28) .. (379.34,843.32) ;
%Flowchart: Extract [id:dp6123228205161895]
\draw   (332.61,816.75) -- (336.51,823.51) -- (328.7,823.51) -- cycle ;
%Flowchart: Extract [id:dp3153214467549723]
\draw   (328.7,823.51) -- (332.61,830.27) -- (324.8,830.27) -- cycle ;
%Flowchart: Extract [id:dp10234711612217295]
\draw   (336.51,823.51) -- (340.42,830.27) -- (332.61,830.27) -- cycle ;
%Flowchart: Extract [id:dp6117131514813341]
\draw   (324.8,830.27) -- (328.7,837.03) -- (320.89,837.03) -- cycle ;
%Flowchart: Extract [id:dp6614666208623927]
\draw   (332.61,830.27) -- (336.51,837.03) -- (328.7,837.03) -- cycle ;
%Flowchart: Extract [id:dp40480212235318613]
\draw   (340.42,830.27) -- (344.33,837.03) -- (336.51,837.03) -- cycle ;
%Shape: Free Drawing [id:dp5152769447843966]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (332.45,830.06) .. controls (332.45,830.1) and (332.45,830.14) .. (332.45,830.17) ;
%Flowchart: Extract [id:dp9785385275206266]
\draw   (320.89,837.03) -- (324.8,843.79) -- (316.99,843.79) -- cycle ;
%Flowchart: Extract [id:dp2784883073246527]
\draw   (328.7,837.03) -- (332.61,843.79) -- (324.8,843.79) -- cycle ;
%Flowchart: Extract [id:dp27700817358138785]
\draw   (336.51,837.03) -- (340.42,843.79) -- (332.61,843.79) -- cycle ;
%Flowchart: Extract [id:dp3358689939386883]
\draw   (344.33,837.03) -- (348.23,843.79) -- (340.42,843.79) -- cycle ;
%Shape: Free Drawing [id:dp38102477165259163]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (328.36,837.11) .. controls (328.36,837.15) and (328.36,837.19) .. (328.36,837.23) ;
%Shape: Free Drawing [id:dp15134538096001138]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (336.75,836.57) .. controls (336.75,836.61) and (336.75,836.64) .. (336.75,836.68) ;
%Flowchart: Extract [id:dp6133824410840623]
\draw   (316.99,843.79) -- (320.89,850.54) -- (313.08,850.54) -- cycle ;
%Flowchart: Extract [id:dp5777889677875991]
\draw   (324.8,843.79) -- (328.7,850.54) -- (320.89,850.54) -- cycle ;
%Flowchart: Extract [id:dp4248598079079815]
\draw   (332.61,843.79) -- (336.51,850.54) -- (328.7,850.54) -- cycle ;
%Flowchart: Extract [id:dp7584071443650471]
\draw   (340.42,843.79) -- (344.33,850.54) -- (336.51,850.54) -- cycle ;
%Flowchart: Extract [id:dp8316490026259162]
\draw   (348.23,843.79) -- (352.14,850.54) -- (344.33,850.54) -- cycle ;
%Shape: Free Drawing [id:dp5183950152523449]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (324.49,843.75) .. controls (324.49,843.79) and (324.49,843.83) .. (324.49,843.87) ;
%Shape: Free Drawing [id:dp8472841422568449]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (332.59,843.57) .. controls (332.59,843.61) and (332.59,843.65) .. (332.59,843.68) ;
%Shape: Free Drawing [id:dp8427508528925445]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (340.23,843.57) .. controls (340.23,843.61) and (340.23,843.65) .. (340.23,843.68) ;
%Flowchart: Extract [id:dp4754918051450243]
\draw   (426.34,776.21) -- (430.25,782.97) -- (422.43,782.97) -- cycle ;
%Flowchart: Extract [id:dp6803658064336768]
\draw   (418.53,776.21) -- (422.43,782.97) -- (414.62,782.97) -- cycle ;
%Shape: Free Drawing [id:dp46275967038649424]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (418.26,776.37) .. controls (418.26,776.4) and (418.26,776.44) .. (418.26,776.48) ;
%Flowchart: Extract [id:dp4344671542806118]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (120.09,681.2) -- (139.27,715.12) -- (100.91,715.12) -- cycle ;
%Flowchart: Extract [id:dp10001222828992229]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (100.91,715.12) -- (120.09,749.05) -- (81.73,749.05) -- cycle ;
%Flowchart: Extract [id:dp2615428214614375]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (139.27,715.12) -- (158.45,749.05) -- (120.09,749.05) -- cycle ;
%Flowchart: Extract [id:dp47923471115259475]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (81.73,749.05) -- (100.91,782.97) -- (62.54,782.97) -- cycle ;
%Flowchart: Extract [id:dp7826374694735276]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (120.09,749.05) -- (139.27,782.97) -- (100.91,782.97) -- cycle ;
%Flowchart: Extract [id:dp1577344660561113]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (158.45,749.05) -- (177.64,782.97) -- (139.27,782.97) -- cycle ;
%Shape: Free Drawing [id:dp6266765708905124]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (119.89,748.48) .. controls (119.89,748.67) and (119.89,748.86) .. (119.89,749.05) ;
%Shape: Free Drawing [id:dp5783172018990337]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (371.56,748.75) .. controls (371.56,748.94) and (371.56,749.13) .. (371.56,749.32) ;
%Shape: Free Drawing [id:dp36174480994679503]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (410.94,816.73) .. controls (410.94,816.92) and (410.94,817.11) .. (410.94,817.3) ;
%Shape: Free Drawing [id:dp7384120389442137]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (371.9,816.4) .. controls (371.9,816.59) and (371.9,816.78) .. (371.9,816.97) ;
%Shape: Free Drawing [id:dp9456947327877394]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (332.52,816.4) .. controls (332.52,816.59) and (332.52,816.78) .. (332.52,816.97) ;
%Shape: Free Drawing [id:dp12466426866742153]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (351.7,782.74) .. controls (351.7,782.93) and (351.7,783.12) .. (351.7,783.31) ;
%Shape: Free Drawing [id:dp8748165328827564]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (390.74,782.74) .. controls (390.74,782.93) and (390.74,783.12) .. (390.74,783.31) ;
%Flowchart: Extract [id:dp3105971156643019]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (177.64,782.97) -- (196.87,816.99) -- (158.4,816.99) -- cycle ;
%Flowchart: Extract [id:dp9200021493857191]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (139.16,782.97) -- (158.4,816.99) -- (119.93,816.99) -- cycle ;
%Flowchart: Extract [id:dp5920405412569993]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (119.93,816.99) -- (139.16,851.01) -- (100.69,851.01) -- cycle ;
%Flowchart: Extract [id:dp13141652591587216]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (81.45,816.99) -- (100.69,851.01) -- (62.22,851.01) -- cycle ;
%Flowchart: Extract [id:dp20687117750416673]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (43.31,816.99) -- (62.54,851.01) -- (24.07,851.01) -- cycle ;
%Flowchart: Extract [id:dp8075354932394265]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (62.54,782.97) -- (81.78,816.99) -- (43.31,816.99) -- cycle ;
%Flowchart: Extract [id:dp23112950526985832]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (100.69,782.97) -- (119.93,816.99) -- (81.45,816.99) -- cycle ;
%Flowchart: Extract [id:dp15930634166233482]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (158.4,816.99) -- (177.64,851.01) -- (139.16,851.01) -- cycle ;
%Flowchart: Extract [id:dp6694389773364826]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (196.87,816.99) -- (216.11,851.01) -- (177.64,851.01) -- cycle ;
%Shape: Free Drawing [id:dp043346143544427784]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (158.29,816.48) .. controls (158.29,816.67) and (158.29,816.86) .. (158.29,817.05) ;
%Shape: Free Drawing [id:dp20496584725432831]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (139.09,782.88) .. controls (139.09,783.07) and (139.09,783.26) .. (139.09,783.45) ;
%Shape: Free Drawing [id:dp6929443219867408]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (100.89,782.48) .. controls (100.89,782.67) and (100.89,782.86) .. (100.89,783.05) ;
%Shape: Free Drawing [id:dp08733331034439251]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (119.49,816.48) .. controls (119.49,816.67) and (119.49,816.86) .. (119.49,817.05) ;
%Shape: Free Drawing [id:dp7248934281411483]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (81.69,816.48) .. controls (81.69,816.67) and (81.69,816.86) .. (81.69,817.05) ;

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,537); %set diagram left start at 0, and has height of 537

%Flowchart: Extract [id:dp6054886671905331]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (153.28,16.87) -- (162.17,32.59) -- (144.38,32.59) -- cycle ;
%Flowchart: Extract [id:dp41901291773432225]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (144.38,32.59) -- (153.28,48.32) -- (135.49,48.32) -- cycle ;
%Flowchart: Extract [id:dp9559674286266511]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (162.17,32.59) -- (171.06,48.32) -- (153.28,48.32) -- cycle ;
%Flowchart: Extract [id:dp86650195819217]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (135.49,48.32) -- (144.38,64.05) -- (126.6,64.05) -- cycle ;
%Flowchart: Extract [id:dp391544616470203]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (153.28,48.32) -- (162.17,64.05) -- (144.38,64.05) -- cycle ;
%Flowchart: Extract [id:dp46769425940469067]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (171.06,48.32) -- (179.95,64.05) -- (162.17,64.05) -- cycle ;
%Shape: Free Drawing [id:dp43684595652234837]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (153.04,48.06) .. controls (153.04,48.15) and (153.04,48.23) .. (153.04,48.32) ;
%Flowchart: Extract [id:dp20571818052499014]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (126.6,64.05) -- (135.49,79.77) -- (117.71,79.77) -- cycle ;
%Flowchart: Extract [id:dp12865763696625176]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (144.38,64.05) -- (153.28,79.77) -- (135.49,79.77) -- cycle ;
%Flowchart: Extract [id:dp8335381453590358]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (162.17,64.05) -- (171.06,79.77) -- (153.28,79.77) -- cycle ;
%Flowchart: Extract [id:dp5380431991947991]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (179.95,64.05) -- (188.85,79.77) -- (171.06,79.77) -- cycle ;
%Shape: Free Drawing [id:dp12908977168964797]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (144.16,64.05) .. controls (144.16,64.13) and (144.16,64.22) .. (144.16,64.31) ;
%Shape: Free Drawing [id:dp817902740941368]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (162.44,64.05) .. controls (162.44,64.13) and (162.44,64.22) .. (162.44,64.31) ;
%Flowchart: Extract [id:dp005234115395821748]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (117.71,79.77) -- (126.6,95.5) -- (108.81,95.5) -- cycle ;
%Flowchart: Extract [id:dp7832721586782527]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (135.49,79.77) -- (144.38,95.5) -- (126.6,95.5) -- cycle ;
%Flowchart: Extract [id:dp3728774295432382]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (153.28,79.77) -- (162.17,95.5) -- (144.38,95.5) -- cycle ;
%Flowchart: Extract [id:dp3111641222355619]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (171.06,79.77) -- (179.95,95.5) -- (162.17,95.5) -- cycle ;
%Flowchart: Extract [id:dp8903418719745488]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (188.85,79.77) -- (197.74,95.5) -- (179.95,95.5) -- cycle ;
%Shape: Free Drawing [id:dp15072805193501426]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (135.35,79.5) .. controls (135.35,79.59) and (135.35,79.67) .. (135.35,79.76) ;
%Shape: Free Drawing [id:dp8930965819653522]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (153.36,79.5) .. controls (153.36,79.59) and (153.36,79.67) .. (153.36,79.76) ;
%Shape: Free Drawing [id:dp4288993701263675]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (171.18,79.5) .. controls (171.18,79.59) and (171.18,79.67) .. (171.18,79.76) ;
%Flowchart: Extract [id:dp9143092496224465]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (108.81,95.5) -- (117.71,111.23) -- (99.92,111.23) -- cycle ;
%Flowchart: Extract [id:dp017235098158201678]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (126.6,95.5) -- (135.49,111.23) -- (117.71,111.23) -- cycle ;
%Flowchart: Extract [id:dp8409288048726451]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (144.38,95.5) -- (153.28,111.23) -- (135.49,111.23) -- cycle ;
%Flowchart: Extract [id:dp7996355940199746]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (162.17,95.5) -- (171.06,111.23) -- (153.28,111.23) -- cycle ;
%Flowchart: Extract [id:dp6476482136529949]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (197.74,95.5) -- (206.63,111.23) -- (188.85,111.23) -- cycle ;
%Flowchart: Extract [id:dp9034828058249673]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (179.95,95.5) -- (188.85,111.23) -- (171.06,111.23) -- cycle ;
%Shape: Free Drawing [id:dp1456518003871492]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (126.54,95.54) .. controls (126.54,95.63) and (126.54,95.71) .. (126.54,95.8) ;
%Shape: Free Drawing [id:dp44639767881920345]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (144.36,95.15) .. controls (144.36,95.24) and (144.36,95.32) .. (144.36,95.41) ;
%Shape: Free Drawing [id:dp46143339401338035]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (161.97,95.34) .. controls (161.97,95.43) and (161.97,95.52) .. (161.97,95.61) ;
%Shape: Free Drawing [id:dp6769562326564897]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (179.98,95.01) .. controls (179.98,95.1) and (179.98,95.18) .. (179.98,95.27) ;
%Flowchart: Extract [id:dp13521776236884353]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (99.92,111.23) -- (108.81,126.95) -- (91.03,126.95) -- cycle ;
%Flowchart: Extract [id:dp7465814246094129]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (117.71,111.23) -- (126.6,126.95) -- (108.81,126.95) -- cycle ;
%Flowchart: Extract [id:dp19834621348275183]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (135.49,111.23) -- (144.38,126.95) -- (126.6,126.95) -- cycle ;
%Flowchart: Extract [id:dp053989042574824175]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (153.28,111.23) -- (162.17,126.95) -- (144.38,126.95) -- cycle ;
%Flowchart: Extract [id:dp3200062403625097]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (171.06,111.23) -- (179.95,126.95) -- (162.17,126.95) -- cycle ;
%Flowchart: Extract [id:dp5066669969006212]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (206.63,111.23) -- (215.52,126.95) -- (197.74,126.95) -- cycle ;
%Flowchart: Extract [id:dp5110044715430284]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (188.85,111.23) -- (197.74,126.95) -- (179.95,126.95) -- cycle ;
%Flowchart: Extract [id:dp05111681348916086]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (215.52,126.95) -- (224.42,142.68) -- (206.63,142.68) -- cycle ;
%Flowchart: Extract [id:dp20520617792945894]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (91.03,126.95) -- (99.92,142.68) -- (82.14,142.68) -- cycle ;
%Flowchart: Extract [id:dp4521892395336178]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (108.81,126.95) -- (117.71,142.68) -- (99.92,142.68) -- cycle ;
%Flowchart: Extract [id:dp5660096209684224]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (126.6,126.95) -- (135.49,142.68) -- (117.71,142.68) -- cycle ;
%Flowchart: Extract [id:dp5330717360216897]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (144.38,126.95) -- (153.28,142.68) -- (135.49,142.68) -- cycle ;
%Flowchart: Extract [id:dp2760090980757537]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (162.17,126.95) -- (171.06,142.68) -- (153.28,142.68) -- cycle ;
%Flowchart: Extract [id:dp7872598019178414]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (179.95,126.95) -- (188.85,142.68) -- (171.06,142.68) -- cycle ;
%Flowchart: Extract [id:dp7981836223310292]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (197.74,126.95) -- (206.63,142.68) -- (188.85,142.68) -- cycle ;
%Flowchart: Extract [id:dp8457723047289607]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (82.14,142.68) -- (91.03,158.41) -- (73.24,158.41) -- cycle ;
%Flowchart: Extract [id:dp830479673344418]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (99.92,142.68) -- (108.81,158.41) -- (91.03,158.41) -- cycle ;
%Flowchart: Extract [id:dp4279069520162031]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (117.71,142.68) -- (126.6,158.41) -- (108.81,158.41) -- cycle ;
%Flowchart: Extract [id:dp15013466835413136]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (135.49,142.68) -- (144.38,158.41) -- (126.6,158.41) -- cycle ;
%Flowchart: Extract [id:dp9064462001714602]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (153.28,142.68) -- (162.17,158.41) -- (144.38,158.41) -- cycle ;
%Flowchart: Extract [id:dp42263594884657407]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (171.06,142.68) -- (179.95,158.41) -- (162.17,158.41) -- cycle ;
%Flowchart: Extract [id:dp6315938146833762]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (188.85,142.68) -- (197.74,158.41) -- (179.95,158.41) -- cycle ;
%Flowchart: Extract [id:dp5801090177715149]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (206.63,142.68) -- (215.52,158.41) -- (197.74,158.41) -- cycle ;
%Flowchart: Extract [id:dp33872229368307316]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (224.42,142.68) -- (233.31,158.41) -- (215.52,158.41) -- cycle ;
%Flowchart: Extract [id:dp336140711441437]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (179.95,158.41) -- (188.85,174.13) -- (171.06,174.13) -- cycle ;
%Flowchart: Extract [id:dp8817907850716786]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (197.74,158.41) -- (206.63,174.13) -- (188.85,174.13) -- cycle ;
%Flowchart: Extract [id:dp3291622458580661]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (162.17,158.41) -- (171.06,174.13) -- (153.28,174.13) -- cycle ;
%Flowchart: Extract [id:dp8179061296077357]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (233.31,158.41) -- (242.2,174.13) -- (224.42,174.13) -- cycle ;
%Flowchart: Extract [id:dp42200232254096837]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (215.52,158.41) -- (224.42,174.13) -- (206.63,174.13) -- cycle ;
%Flowchart: Extract [id:dp8246395096453603]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (73.24,158.41) -- (82.14,174.13) -- (64.35,174.13) -- cycle ;
%Flowchart: Extract [id:dp34207020350155193]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (91.03,158.41) -- (99.92,174.13) -- (82.14,174.13) -- cycle ;
%Flowchart: Extract [id:dp7979260788436118]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (108.81,158.41) -- (117.71,174.13) -- (99.92,174.13) -- cycle ;
%Flowchart: Extract [id:dp557383261366591]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (126.6,158.41) -- (135.49,174.13) -- (117.71,174.13) -- cycle ;
%Flowchart: Extract [id:dp7245236621329034]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (144.38,158.41) -- (153.28,174.13) -- (135.49,174.13) -- cycle ;
%Flowchart: Extract [id:dp22307343450851524]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (64.35,174.13) -- (73.24,189.86) -- (55.46,189.86) -- cycle ;
%Flowchart: Extract [id:dp2039455768514158]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (82.14,174.13) -- (91.03,189.86) -- (73.24,189.86) -- cycle ;
%Flowchart: Extract [id:dp13217320773166885]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (99.92,174.13) -- (108.81,189.86) -- (91.03,189.86) -- cycle ;
%Flowchart: Extract [id:dp22221691484500394]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (117.71,174.13) -- (126.6,189.86) -- (108.81,189.86) -- cycle ;
%Flowchart: Extract [id:dp6895523121612055]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (135.49,174.13) -- (144.38,189.86) -- (126.6,189.86) -- cycle ;
%Flowchart: Extract [id:dp7559218644217343]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (153.28,174.13) -- (162.17,189.86) -- (144.38,189.86) -- cycle ;
%Flowchart: Extract [id:dp05297703492329253]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (171.06,174.13) -- (179.95,189.86) -- (162.17,189.86) -- cycle ;
%Flowchart: Extract [id:dp6004512823747876]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (188.85,174.13) -- (197.74,189.86) -- (179.95,189.86) -- cycle ;
%Flowchart: Extract [id:dp6039562086942756]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (206.63,174.13) -- (215.52,189.86) -- (197.74,189.86) -- cycle ;
%Flowchart: Extract [id:dp5719175427529957]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (242.2,174.13) -- (251.09,189.86) -- (233.31,189.86) -- cycle ;
%Flowchart: Extract [id:dp6123058483475619]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (224.42,174.13) -- (233.31,189.86) -- (215.52,189.86) -- cycle ;
%Shape: Free Drawing [id:dp7293557872782237]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (117.21,110.87) .. controls (117.21,110.96) and (117.21,111.05) .. (117.21,111.13) ;
%Shape: Free Drawing [id:dp4928553109967819]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (135.21,111.21) .. controls (135.21,111.29) and (135.21,111.38) .. (135.21,111.47) ;
%Shape: Free Drawing [id:dp4636424895527418]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (153.21,111.21) .. controls (153.21,111.29) and (153.21,111.38) .. (153.21,111.47) ;
%Shape: Free Drawing [id:dp9019569175259163]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (189.21,111.21) .. controls (189.21,111.29) and (189.21,111.38) .. (189.21,111.47) ;
%Shape: Free Drawing [id:dp9150414056125324]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (170.88,110.87) .. controls (170.88,110.96) and (170.88,111.05) .. (170.88,111.13) ;
%Shape: Free Drawing [id:dp5443789711018499]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (197.54,126.87) .. controls (197.54,126.96) and (197.54,127.05) .. (197.54,127.13) ;
%Shape: Free Drawing [id:dp7576815756980197]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (180.21,126.87) .. controls (180.21,126.96) and (180.21,127.05) .. (180.21,127.13) ;
%Shape: Free Drawing [id:dp469707483039437]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (108.88,126.87) .. controls (108.88,126.96) and (108.88,127.05) .. (108.88,127.13) ;
%Shape: Free Drawing [id:dp8850907191975137]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (126.21,126.54) .. controls (126.21,126.63) and (126.21,126.71) .. (126.21,126.8) ;
%Shape: Free Drawing [id:dp848001676661476]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (144.21,126.54) .. controls (144.21,126.63) and (144.21,126.71) .. (144.21,126.8) ;
%Shape: Free Drawing [id:dp5242339885783167]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (162.21,126.87) .. controls (162.21,126.96) and (162.21,127.05) .. (162.21,127.13) ;
%Shape: Free Drawing [id:dp6132148954318211]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (99.54,142.54) .. controls (99.54,142.63) and (99.54,142.71) .. (99.54,142.8) ;
%Shape: Free Drawing [id:dp7207518008746512]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (117.88,142.54) .. controls (117.88,142.63) and (117.88,142.71) .. (117.88,142.8) ;
%Shape: Free Drawing [id:dp0965320912973473]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (135.54,142.87) .. controls (135.54,142.96) and (135.54,143.05) .. (135.54,143.13) ;
%Shape: Free Drawing [id:dp7587328244706104]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (90.88,158.87) .. controls (90.88,158.96) and (90.88,159.05) .. (90.88,159.13) ;
%Shape: Free Drawing [id:dp19042149633866123]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (108.54,158.21) .. controls (108.54,158.29) and (108.54,158.38) .. (108.54,158.47) ;
%Shape: Free Drawing [id:dp94542416466771]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (126.54,158.54) .. controls (126.54,158.63) and (126.54,158.71) .. (126.54,158.8) ;
%Shape: Free Drawing [id:dp11015325282366151]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (153.21,142.87) .. controls (153.21,142.96) and (153.21,143.05) .. (153.21,143.13) ;
%Shape: Free Drawing [id:dp35987062524856217]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (206.88,142.54) .. controls (206.88,142.63) and (206.88,142.71) .. (206.88,142.8) ;
%Shape: Free Drawing [id:dp7639923920284031]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (188.88,142.54) .. controls (188.88,142.63) and (188.88,142.71) .. (188.88,142.8) ;
%Shape: Free Drawing [id:dp0008300981294038223]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (215.21,158.21) .. controls (215.21,158.29) and (215.21,158.38) .. (215.21,158.47) ;
%Shape: Free Drawing [id:dp7593226476471422]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (198.21,158.54) .. controls (198.21,158.63) and (198.21,158.71) .. (198.21,158.8) ;
%Shape: Free Drawing [id:dp5624974627908621]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (170.88,142.21) .. controls (170.88,142.29) and (170.88,142.38) .. (170.88,142.47) ;
%Shape: Free Drawing [id:dp6926013647648888]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (180.21,158.21) .. controls (180.21,158.29) and (180.21,158.38) .. (180.21,158.47) ;
%Shape: Free Drawing [id:dp2092004283524973]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (161.88,158.21) .. controls (161.88,158.29) and (161.88,158.38) .. (161.88,158.47) ;
%Shape: Free Drawing [id:dp1601786113847019]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (144.54,158.54) .. controls (144.54,158.63) and (144.54,158.71) .. (144.54,158.8) ;
%Shape: Free Drawing [id:dp14854128745996698]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (153.21,173.87) .. controls (153.21,173.96) and (153.21,174.05) .. (153.21,174.13) ;
%Shape: Free Drawing [id:dp8300884295111868]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (135.21,173.87) .. controls (135.21,173.96) and (135.21,174.05) .. (135.21,174.13) ;
%Shape: Free Drawing [id:dp6956331589752498]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (170.88,174.21) .. controls (170.88,174.29) and (170.88,174.38) .. (170.88,174.47) ;
%Shape: Free Drawing [id:dp6961075650378914]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (81.88,173.87) .. controls (81.88,173.96) and (81.88,174.05) .. (81.88,174.13) ;
%Shape: Free Drawing [id:dp9757866616249868]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (99.88,174.21) .. controls (99.88,174.29) and (99.88,174.38) .. (99.88,174.47) ;
%Shape: Free Drawing [id:dp8292122015024315]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (118.21,174.54) .. controls (118.21,174.63) and (118.21,174.71) .. (118.21,174.8) ;
%Shape: Free Drawing [id:dp7652158666203901]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (224.21,174.21) .. controls (224.21,174.29) and (224.21,174.38) .. (224.21,174.47) ;
%Shape: Free Drawing [id:dp6313101907015355]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (206.88,173.87) .. controls (206.88,173.96) and (206.88,174.05) .. (206.88,174.13) ;
%Shape: Free Drawing [id:dp5063111250904926]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (188.88,174.54) .. controls (188.88,174.63) and (188.88,174.71) .. (188.88,174.8) ;
%Flowchart: Extract [id:dp952237969763392]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (391.18,17.27) -- (400.07,32.99) -- (382.28,32.99) -- cycle ;
%Flowchart: Extract [id:dp8290897562340898]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (382.28,32.99) -- (391.18,48.72) -- (373.39,48.72) -- cycle ;
%Flowchart: Extract [id:dp32582693760116976]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (400.57,32.99) -- (409.46,48.72) -- (391.68,48.72) -- cycle ;
%Flowchart: Extract [id:dp8318767937089298]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (373.39,48.72) -- (382.28,64.45) -- (364.5,64.45) -- cycle ;
%Flowchart: Extract [id:dp585353382989521]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (391.68,48.72) -- (400.57,64.45) -- (382.78,64.45) -- cycle ;
%Flowchart: Extract [id:dp054531252407703734]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (409.46,48.72) -- (418.35,64.45) -- (400.57,64.45) -- cycle ;
%Shape: Free Drawing [id:dp44600497652089266]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (391.44,48.46) .. controls (391.44,48.55) and (391.44,48.63) .. (391.44,48.72) ;
%Flowchart: Extract [id:dp4689627922297084]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (364.5,64.45) -- (373.39,80.17) -- (355.61,80.17) -- cycle ;
%Flowchart: Extract [id:dp10704255908731097]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (382.78,64.45) -- (391.68,80.17) -- (373.89,80.17) -- cycle ;
%Flowchart: Extract [id:dp11393314518567887]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (400.57,64.45) -- (409.46,80.17) -- (391.68,80.17) -- cycle ;
%Flowchart: Extract [id:dp30324712950827437]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (418.35,64.45) -- (427.25,80.17) -- (409.46,80.17) -- cycle ;
%Shape: Free Drawing [id:dp3309810181092856]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (382.56,64.45) .. controls (382.56,64.53) and (382.56,64.62) .. (382.56,64.71) ;
%Shape: Free Drawing [id:dp5538824297573737]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (400.84,64.45) .. controls (400.84,64.53) and (400.84,64.62) .. (400.84,64.71) ;
%Flowchart: Extract [id:dp04140220019536467]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (355.61,80.17) -- (364.5,95.9) -- (346.71,95.9) -- cycle ;
%Flowchart: Extract [id:dp4298043145491657]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (373.89,80.17) -- (382.78,95.9) -- (365,95.9) -- cycle ;
%Flowchart: Extract [id:dp31036903519015224]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (391.68,80.17) -- (400.57,95.9) -- (382.78,95.9) -- cycle ;
%Flowchart: Extract [id:dp6001584198385526]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (409.46,80.17) -- (418.35,95.9) -- (400.57,95.9) -- cycle ;
%Flowchart: Extract [id:dp2474347248210742]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (427.25,80.17) -- (436.14,95.9) -- (418.35,95.9) -- cycle ;
%Shape: Free Drawing [id:dp2862471266184061]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (373.75,79.9) .. controls (373.75,79.99) and (373.75,80.07) .. (373.75,80.16) ;
%Shape: Free Drawing [id:dp20407584411253454]
\draw  [color={rgb, 255:red, 11; green, 41; blue, 241 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (391.36,79.9) .. controls (391.36,79.99) and (391.36,80.07) .. (391.36,80.16) ;
%Shape: Free Drawing [id:dp10488324222515022]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (409.58,79.9) .. controls (409.58,79.99) and (409.58,80.07) .. (409.58,80.16) ;
%Flowchart: Extract [id:dp1794753089015957]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (346.71,95.9) -- (355.61,111.63) -- (337.82,111.63) -- cycle ;
%Flowchart: Extract [id:dp05309992078707215]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (365,95.9) -- (373.89,111.63) -- (356.11,111.63) -- cycle ;
%Flowchart: Extract [id:dp7159662991626636]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (382.78,95.9) -- (391.68,111.63) -- (373.89,111.63) -- cycle ;
%Flowchart: Extract [id:dp37206672405951746]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (400.57,95.9) -- (409.46,111.63) -- (391.68,111.63) -- cycle ;
%Flowchart: Extract [id:dp25995059822566824]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (436.14,95.9) -- (445.03,111.63) -- (427.25,111.63) -- cycle ;
%Flowchart: Extract [id:dp353722009455544]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (418.35,95.9) -- (427.25,111.63) -- (409.46,111.63) -- cycle ;
%Shape: Free Drawing [id:dp5007473939066285]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (364.94,95.94) .. controls (364.94,96.03) and (364.94,96.11) .. (364.94,96.2) ;
%Shape: Free Drawing [id:dp03494296330442648]
\draw  [color={rgb, 255:red, 246; green, 94; blue, 14 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (381.96,95.55) .. controls (381.96,95.64) and (381.96,95.72) .. (381.96,95.81) ;
%Shape: Free Drawing [id:dp5865438128330906]
\draw  [color={rgb, 255:red, 246; green, 94; blue, 14 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (400.37,95.74) .. controls (400.37,95.83) and (400.37,95.92) .. (400.37,96.01) ;
%Shape: Free Drawing [id:dp14806982651147127]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (418.38,95.41) .. controls (418.38,95.5) and (418.38,95.58) .. (418.38,95.67) ;
%Flowchart: Extract [id:dp4769135461374616]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (337.82,111.63) -- (346.71,127.35) -- (328.93,127.35) -- cycle ;
%Flowchart: Extract [id:dp9167210708236724]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (356.11,111.63) -- (365,127.35) -- (347.21,127.35) -- cycle ;
%Flowchart: Extract [id:dp14748212204734967]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (373.89,111.63) -- (382.78,127.35) -- (365,127.35) -- cycle ;
%Flowchart: Extract [id:dp2379589022709776]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (391.68,111.63) -- (400.57,127.35) -- (382.78,127.35) -- cycle ;
%Flowchart: Extract [id:dp8508319561291242]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (409.46,111.63) -- (418.35,127.35) -- (400.57,127.35) -- cycle ;
%Flowchart: Extract [id:dp14967426816974183]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (445.03,111.63) -- (453.92,127.35) -- (436.14,127.35) -- cycle ;
%Flowchart: Extract [id:dp43081183069582285]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (427.25,111.63) -- (436.14,127.35) -- (418.35,127.35) -- cycle ;
%Flowchart: Extract [id:dp38613333308811715]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (453.92,127.35) -- (462.82,143.08) -- (445.03,143.08) -- cycle ;
%Flowchart: Extract [id:dp4213495735559427]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (328.93,127.35) -- (337.82,143.08) -- (320.04,143.08) -- cycle ;
%Flowchart: Extract [id:dp988818878378978]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (347.21,127.35) -- (356.11,143.08) -- (338.32,143.08) -- cycle ;
%Flowchart: Extract [id:dp7791562460045665]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (365,127.35) -- (373.89,143.08) -- (356.11,143.08) -- cycle ;
%Flowchart: Extract [id:dp007442859791184198]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (382.78,127.35) -- (391.68,143.08) -- (373.89,143.08) -- cycle ;
%Flowchart: Extract [id:dp537779964147596]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (400.57,127.35) -- (409.46,143.08) -- (391.68,143.08) -- cycle ;
%Flowchart: Extract [id:dp9281160113558977]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (418.35,127.35) -- (427.25,143.08) -- (409.46,143.08) -- cycle ;
%Flowchart: Extract [id:dp10308188121655726]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (436.14,127.35) -- (445.03,143.08) -- (427.25,143.08) -- cycle ;
%Flowchart: Extract [id:dp9536595362476687]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (320.54,143.08) -- (329.43,158.81) -- (311.64,158.81) -- cycle ;
%Flowchart: Extract [id:dp9411739253849578]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (338.32,143.08) -- (347.21,158.81) -- (329.43,158.81) -- cycle ;
%Flowchart: Extract [id:dp7250828432384755]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (356.11,143.08) -- (365,158.81) -- (347.21,158.81) -- cycle ;
%Flowchart: Extract [id:dp48099245983342853]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (373.89,143.08) -- (382.78,158.81) -- (365,158.81) -- cycle ;
%Flowchart: Extract [id:dp3375104166809808]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (391.68,143.08) -- (400.57,158.81) -- (382.78,158.81) -- cycle ;
%Flowchart: Extract [id:dp6546990326006246]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (409.46,143.08) -- (418.35,158.81) -- (400.57,158.81) -- cycle ;
%Flowchart: Extract [id:dp5929210661935977]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (427.25,143.08) -- (436.14,158.81) -- (418.35,158.81) -- cycle ;
%Flowchart: Extract [id:dp7830734216341861]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (445.03,143.08) -- (453.92,158.81) -- (436.14,158.81) -- cycle ;
%Flowchart: Extract [id:dp8795994215535192]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (462.82,143.08) -- (471.71,158.81) -- (453.92,158.81) -- cycle ;
%Flowchart: Extract [id:dp1979739796159532]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (418.35,158.81) -- (427.25,174.53) -- (409.46,174.53) -- cycle ;
%Flowchart: Extract [id:dp4092597641399034]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (436.14,158.81) -- (445.03,174.53) -- (427.25,174.53) -- cycle ;
%Flowchart: Extract [id:dp6582031185180421]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (400.57,158.81) -- (409.46,174.53) -- (391.68,174.53) -- cycle ;
%Flowchart: Extract [id:dp7989339885467712]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (471.71,158.81) -- (480.6,174.53) -- (462.82,174.53) -- cycle ;
%Flowchart: Extract [id:dp48037518467915796]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (453.92,158.81) -- (462.82,174.53) -- (445.03,174.53) -- cycle ;
%Flowchart: Extract [id:dp7560613713909128]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (311.64,158.81) -- (320.54,174.53) -- (302.75,174.53) -- cycle ;
%Flowchart: Extract [id:dp8160994554043237]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (329.43,158.81) -- (338.32,174.53) -- (320.54,174.53) -- cycle ;
%Flowchart: Extract [id:dp7538767836972589]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (347.21,158.81) -- (356.11,174.53) -- (338.32,174.53) -- cycle ;
%Flowchart: Extract [id:dp24090900166228169]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (365,158.81) -- (373.89,174.53) -- (356.11,174.53) -- cycle ;
%Flowchart: Extract [id:dp9524384804560331]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (382.78,158.81) -- (391.68,174.53) -- (373.89,174.53) -- cycle ;
%Flowchart: Extract [id:dp7653266254694795]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (302.75,174.53) -- (311.64,190.26) -- (293.86,190.26) -- cycle ;
%Flowchart: Extract [id:dp1513952123909661]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (320.54,174.53) -- (329.43,190.26) -- (311.64,190.26) -- cycle ;
%Flowchart: Extract [id:dp30663450589474883]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (338.32,174.53) -- (347.21,190.26) -- (329.43,190.26) -- cycle ;
%Flowchart: Extract [id:dp39262700650817206]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (356.11,174.53) -- (365,190.26) -- (347.21,190.26) -- cycle ;
%Flowchart: Extract [id:dp13921475846868403]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (373.89,174.53) -- (382.78,190.26) -- (365,190.26) -- cycle ;
%Flowchart: Extract [id:dp03439656641914035]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (391.68,174.53) -- (400.57,190.26) -- (382.78,190.26) -- cycle ;
%Flowchart: Extract [id:dp45470659390060675]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (409.46,174.53) -- (418.35,190.26) -- (400.57,190.26) -- cycle ;
%Flowchart: Extract [id:dp4010985018827167]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (427.25,174.53) -- (436.14,190.26) -- (418.35,190.26) -- cycle ;
%Flowchart: Extract [id:dp6770459113671061]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (445.03,174.53) -- (453.92,190.26) -- (436.14,190.26) -- cycle ;
%Flowchart: Extract [id:dp22879385269854047]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (480.6,174.53) -- (489.49,190.26) -- (471.71,190.26) -- cycle ;
%Flowchart: Extract [id:dp0420796410274582]
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (462.82,174.53) -- (471.71,190.26) -- (453.92,190.26) -- cycle ;
%Shape: Free Drawing [id:dp33048074171161246]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (355.61,111.27) .. controls (355.61,111.36) and (355.61,111.45) .. (355.61,111.53) ;
%Shape: Free Drawing [id:dp029138129747355412]
\draw  [color={rgb, 255:red, 246; green, 94; blue, 14 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (373.81,111.61) .. controls (373.81,111.69) and (373.81,111.78) .. (373.81,111.87) ;
%Shape: Free Drawing [id:dp5032133847658156]
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (391.61,111.61) .. controls (391.61,111.69) and (391.61,111.78) .. (391.61,111.87) ;
%Shape: Free Drawing [id:dp31936727016955957]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (427.61,111.61) .. controls (427.61,111.69) and (427.61,111.78) .. (427.61,111.87) ;
%Shape: Free Drawing [id:dp15532421638568983]
\draw  [color={rgb, 255:red, 246; green, 94; blue, 14 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (409.28,111.27) .. controls (409.28,111.36) and (409.28,111.45) .. (409.28,111.53) ;
%Shape: Free Drawing [id:dp941631141613188]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (435.94,127.27) .. controls (435.94,127.36) and (435.94,127.45) .. (435.94,127.53) ;
%Shape: Free Drawing [id:dp3870814693405067]
\draw  [color={rgb, 255:red, 246; green, 94; blue, 14 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (418.61,127.27) .. controls (418.61,127.36) and (418.61,127.45) .. (418.61,127.53) ;
%Shape: Free Drawing [id:dp034313989253833554]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (347.28,127.27) .. controls (347.28,127.36) and (347.28,127.45) .. (347.28,127.53) ;
%Shape: Free Drawing [id:dp3643639341931493]
\draw  [color={rgb, 255:red, 246; green, 94; blue, 14 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (364.61,126.94) .. controls (364.61,127.03) and (364.61,127.11) .. (364.61,127.2) ;
%Shape: Free Drawing [id:dp01302496663181163]
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (382.61,126.94) .. controls (382.61,127.03) and (382.61,127.11) .. (382.61,127.2) ;
%Shape: Free Drawing [id:dp5190408952954833]
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (400.61,127.27) .. controls (400.61,127.36) and (400.61,127.45) .. (400.61,127.53) ;
%Shape: Free Drawing [id:dp9189485472593957]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (337.94,142.94) .. controls (337.94,143.03) and (337.94,143.11) .. (337.94,143.2) ;
%Shape: Free Drawing [id:dp4378070978200179]
\draw  [color={rgb, 255:red, 246; green, 94; blue, 14 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (356.28,142.94) .. controls (356.28,143.03) and (356.28,143.11) .. (356.28,143.2) ;
%Shape: Free Drawing [id:dp767320200443034]
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (373.94,143.27) .. controls (373.94,143.36) and (373.94,143.45) .. (373.94,143.53) ;
%Shape: Free Drawing [id:dp14838201623797187]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (329.28,159.27) .. controls (329.28,159.36) and (329.28,159.45) .. (329.28,159.53) ;
%Shape: Free Drawing [id:dp2522671972540145]
\draw  [color={rgb, 255:red, 11; green, 41; blue, 241 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (346.94,158.61) .. controls (346.94,158.69) and (346.94,158.78) .. (346.94,158.87) ;
%Shape: Free Drawing [id:dp12646904822165284]
\draw  [color={rgb, 255:red, 246; green, 94; blue, 14 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (364.94,158.94) .. controls (364.94,159.03) and (364.94,159.11) .. (364.94,159.2) ;
%Shape: Free Drawing [id:dp7030883818105884]
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (391.61,143.27) .. controls (391.61,143.36) and (391.61,143.45) .. (391.61,143.53) ;
%Shape: Free Drawing [id:dp5058641518076492]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (445.28,142.94) .. controls (445.28,143.03) and (445.28,143.11) .. (445.28,143.2) ;
%Shape: Free Drawing [id:dp5683289333316128]
\draw  [color={rgb, 255:red, 246; green, 94; blue, 14 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (427.28,142.94) .. controls (427.28,143.03) and (427.28,143.11) .. (427.28,143.2) ;
%Shape: Free Drawing [id:dp16226961904039627]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (453.61,158.61) .. controls (453.61,158.69) and (453.61,158.78) .. (453.61,158.87) ;
%Shape: Free Drawing [id:dp7867596678511974]
\draw  [color={rgb, 255:red, 11; green, 41; blue, 241 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (436.61,158.94) .. controls (436.61,159.03) and (436.61,159.11) .. (436.61,159.2) ;
%Shape: Free Drawing [id:dp9944363974218995]
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (409.28,142.61) .. controls (409.28,142.69) and (409.28,142.78) .. (409.28,142.87) ;
%Shape: Free Drawing [id:dp5904584679849758]
\draw  [color={rgb, 255:red, 247; green, 94; blue, 14 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (418.61,158.61) .. controls (418.61,158.69) and (418.61,158.78) .. (418.61,158.87) ;
%Shape: Free Drawing [id:dp7735646589195173]
\draw  [color={rgb, 255:red, 247; green, 94; blue, 14 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (400.28,158.61) .. controls (400.28,158.69) and (400.28,158.78) .. (400.28,158.87) ;
%Shape: Free Drawing [id:dp9508780996776236]
\draw  [color={rgb, 255:red, 247; green, 94; blue, 14 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (382.94,158.94) .. controls (382.94,159.03) and (382.94,159.11) .. (382.94,159.2) ;
%Shape: Free Drawing [id:dp6906282332091933]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (391.61,174.27) .. controls (391.61,174.36) and (391.61,174.45) .. (391.61,174.53) ;
%Shape: Free Drawing [id:dp9942079471183318]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (373.61,174.27) .. controls (373.61,174.36) and (373.61,174.45) .. (373.61,174.53) ;
%Shape: Free Drawing [id:dp5183084955907657]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (409.28,174.61) .. controls (409.28,174.69) and (409.28,174.78) .. (409.28,174.87) ;
%Shape: Free Drawing [id:dp22141841171362375]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (320.28,174.27) .. controls (320.28,174.36) and (320.28,174.45) .. (320.28,174.53) ;
%Shape: Free Drawing [id:dp1254769098561761]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (338.28,174.61) .. controls (338.28,174.69) and (338.28,174.78) .. (338.28,174.87) ;
%Shape: Free Drawing [id:dp9891198750253247]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (356.61,174.94) .. controls (356.61,175.03) and (356.61,175.11) .. (356.61,175.2) ;
%Shape: Free Drawing [id:dp74940352278863]
\draw  [color={rgb, 255:red, 239; green, 12; blue, 12 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (462.61,174.61) .. controls (462.61,174.69) and (462.61,174.78) .. (462.61,174.87) ;
%Shape: Free Drawing [id:dp4722651513445877]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (445.28,174.27) .. controls (445.28,174.36) and (445.28,174.45) .. (445.28,174.53) ;
%Shape: Free Drawing [id:dp9517938143509876]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (427.28,174.94) .. controls (427.28,175.03) and (427.28,175.11) .. (427.28,175.2) ;

\end{tikzpicture}
